Gluon correlation functions from lattice quantum chromodynamics

We study the gluon sector in pure Yang-Mills theories via the computation of two, three and four point Landau gauge gluon correlation functions via LQCD using the Wilson action for Monte-Carlo simulations. The first goal was to use lattice tensor representations for the propagator in four dimensions to understand/quantify deviations of the lattice propagator from its continuum form. We also identified classes of kinematic configurations where these deviations are minimal and the continuum description of lattice tensors is improved. These tensor structures also allow to verify that the continuum Slavnov-Taylor identity for the propagator is is fulfilled, with good accuracy, on the lattice. The computation of the three gluon vertex served to explore the so-called zero crossing, a property related to the ghost dominance at the infrared scales that restricts the behaviour of the three gluon vertex. We also explore the possible existence of a ghost mass preventing the IR divergence. Functional forms were used to model the lattice data and explore the two different possibilities for the IR behaviour. In the first case we estimate the mass scale associated with the crossing and search for a possible sign of the divergence. Secondly, we study the possibility of a sign change and a finite zero momentum value of the vertex. A last topic is the calculation of the four gluon vertex. A suitable choice of kinematics allows to eliminate the unwanted contributions from lower order functions while large statistical fluctuations hinder the precise computation of this object. Our investigation is a proof of concept, we show that the lattice computation of the four gluon correlation function is feasible with reasonable computational resources. An increase in statistics is necessary to provide a clearer signal on the complete correlation function and to compute the one particle irreducible function.

==> analysis_results/Propagator/plots/64_DEFH_factors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,8436.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,6064){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(392,6333){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(392,6602){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(392,6871){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(392,7140){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(392,7408){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(392,7677){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(392,7946){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(392,8215){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(524,5844){\makebox(0,0){\strut{}$0$}}%
      \put(1086,5844){\makebox(0,0){\strut{}$1$}}%
      \put(1649,5844){\makebox(0,0){\strut{}$2$}}%
      \put(2211,5844){\makebox(0,0){\strut{}$3$}}%
      \put(2773,5844){\makebox(0,0){\strut{}$4$}}%
      \put(3336,5844){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1469,8323){\makebox(0,0)[l]{\strut{}H4 extrapolation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,7139){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2E(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,6064){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4141,6423){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4141,6781){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4141,7140){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4141,7498){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4141,7857){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4141,8215){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(4273,5844){\makebox(0,0){\strut{}$0$}}%
      \put(4667,5844){\makebox(0,0){\strut{}$1$}}%
      \put(5060,5844){\makebox(0,0){\strut{}$2$}}%
      \put(5454,5844){\makebox(0,0){\strut{}$3$}}%
      \put(5848,5844){\makebox(0,0){\strut{}$4$}}%
      \put(6241,5844){\makebox(0,0){\strut{}$5$}}%
      \put(6635,5844){\makebox(0,0){\strut{}$6$}}%
      \put(7028,5844){\makebox(0,0){\strut{}$7$}}%
      \put(7422,5844){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5218,8323){\makebox(0,0)[l]{\strut{}$\theta < 20\si{\degree}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2E(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,3252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(392,3521){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(392,3790){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(392,4059){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(392,4328){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(392,4596){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(392,4865){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(392,5134){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(392,5403){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(524,3032){\makebox(0,0){\strut{}$0$}}%
      \put(1086,3032){\makebox(0,0){\strut{}$1$}}%
      \put(1649,3032){\makebox(0,0){\strut{}$2$}}%
      \put(2211,3032){\makebox(0,0){\strut{}$3$}}%
      \put(2773,3032){\makebox(0,0){\strut{}$4$}}%
      \put(3336,3032){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2J(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,3252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4141,3521){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4141,3790){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4141,4059){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4141,4328){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4141,4596){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(4141,4865){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4141,5134){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(4141,5403){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4273,3032){\makebox(0,0){\strut{}$0$}}%
      \put(4667,3032){\makebox(0,0){\strut{}$1$}}%
      \put(5060,3032){\makebox(0,0){\strut{}$2$}}%
      \put(5454,3032){\makebox(0,0){\strut{}$3$}}%
      \put(5848,3032){\makebox(0,0){\strut{}$4$}}%
      \put(6241,3032){\makebox(0,0){\strut{}$5$}}%
      \put(6635,3032){\makebox(0,0){\strut{}$6$}}%
      \put(7028,3032){\makebox(0,0){\strut{}$7$}}%
      \put(7422,3032){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2J(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(392,816){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(392,1070){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(392,1323){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(392,1577){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(392,1831){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(392,2085){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(392,2338){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(392,2592){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(524,342){\makebox(0,0){\strut{}$0$}}%
      \put(1086,342){\makebox(0,0){\strut{}$1$}}%
      \put(1649,342){\makebox(0,0){\strut{}$2$}}%
      \put(2211,342){\makebox(0,0){\strut{}$3$}}%
      \put(2773,342){\makebox(0,0){\strut{}$4$}}%
      \put(3336,342){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,1577){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2A(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4141,816){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4141,1070){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4141,1323){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4141,1577){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4141,1831){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(4141,2085){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4141,2338){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(4141,2592){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4273,342){\makebox(0,0){\strut{}$0$}}%
      \put(4667,342){\makebox(0,0){\strut{}$1$}}%
      \put(5060,342){\makebox(0,0){\strut{}$2$}}%
      \put(5454,342){\makebox(0,0){\strut{}$3$}}%
      \put(5848,342){\makebox(0,0){\strut{}$4$}}%
      \put(6241,342){\makebox(0,0){\strut{}$5$}}%
      \put(6635,342){\makebox(0,0){\strut{}$6$}}%
      \put(7028,342){\makebox(0,0){\strut{}$7$}}%
      \put(7422,342){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2A(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{64_DEFH_factors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/64_DEFH_factors_config.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,5624.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(467,3261){\makebox(0,0)[r]{\strut{}\small $0$}}%
      \put(467,3617){\makebox(0,0)[r]{\strut{}\small $2$}}%
      \put(467,3973){\makebox(0,0)[r]{\strut{}\small $4$}}%
      \put(467,4330){\makebox(0,0)[r]{\strut{}\small $6$}}%
      \put(467,4686){\makebox(0,0)[r]{\strut{}\small $8$}}%
      \put(467,5042){\makebox(0,0)[r]{\strut{}\small $10$}}%
      \put(467,5398){\makebox(0,0)[r]{\strut{}\small $12$}}%
      \put(599,3041){\makebox(0,0){\strut{}\small $1$}}%
      \put(1011,3041){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(1424,3041){\makebox(0,0){\strut{}\small $2$}}%
      \put(1836,3041){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(2249,3041){\makebox(0,0){\strut{}\small $3$}}%
      \put(2661,3041){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(3073,3041){\makebox(0,0){\strut{}\small $4$}}%
      \put(3486,3041){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(3898,3041){\makebox(0,0){\strut{}\small $5$}}%
      \csname LTb\endcsname%%
      \put(764,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle a)$}}%
      \put(995,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle (4n,n,n,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-281,4329){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle\Gamma(p^2)/a^2$}}}%
      \put(3373,5225){\makebox(0,0)[r]{\strut{}$\scriptstyle D(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(3373,5005){\makebox(0,0)[r]{\strut{}$\scriptstyle E(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3373,4785){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^2F(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3373,4565){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^2H(p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4048,3041){\makebox(0,0){\strut{}\small $1$}}%
      \put(4470,3041){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(4892,3041){\makebox(0,0){\strut{}\small $2$}}%
      \put(5313,3041){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(5735,3041){\makebox(0,0){\strut{}\small $3$}}%
      \put(6157,3041){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(6579,3041){\makebox(0,0){\strut{}\small $4$}}%
      \put(7000,3041){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(7422,3041){\makebox(0,0){\strut{}\small $5$}}%
      \put(4217,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle b)$}}%
      \put(4453,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle (4n,n,n,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5225){\makebox(0,0)[r]{\strut{}$\scriptstyle D(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,5005){\makebox(0,0)[r]{\strut{}$\scriptstyle E(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,4785){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^2F(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,4565){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^2H(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(467,562){\makebox(0,0)[r]{\strut{}\small $0.2$}}%
      \put(467,799){\makebox(0,0)[r]{\strut{}\small $0.4$}}%
      \put(467,1037){\makebox(0,0)[r]{\strut{}\small $0.6$}}%
      \put(467,1274){\makebox(0,0)[r]{\strut{}\small $0.8$}}%
      \put(467,1512){\makebox(0,0)[r]{\strut{}\small $1$}}%
      \put(467,1749){\makebox(0,0)[r]{\strut{}\small $1.2$}}%
      \put(467,1987){\makebox(0,0)[r]{\strut{}\small $1.4$}}%
      \put(467,2224){\makebox(0,0)[r]{\strut{}\small $1.6$}}%
      \put(467,2462){\makebox(0,0)[r]{\strut{}\small $1.8$}}%
      \put(467,2699){\makebox(0,0)[r]{\strut{}\small $2$}}%
      \put(773,342){\makebox(0,0){\strut{}\small $2.2$}}%
      \put(1120,342){\makebox(0,0){\strut{}\small $2.4$}}%
      \put(1467,342){\makebox(0,0){\strut{}\small $2.6$}}%
      \put(1814,342){\makebox(0,0){\strut{}\small $2.8$}}%
      \put(2162,342){\makebox(0,0){\strut{}\small $3$}}%
      \put(2509,342){\makebox(0,0){\strut{}\small $3.2$}}%
      \put(2856,342){\makebox(0,0){\strut{}\small $3.4$}}%
      \put(3203,342){\makebox(0,0){\strut{}\small $3.6$}}%
      \put(3551,342){\makebox(0,0){\strut{}\small $3.8$}}%
      \put(3898,342){\makebox(0,0){\strut{}\small $4$}}%
      \put(764,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle c)$}}%
      \put(995,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n+6,n,n,n-6)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-182,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle\Gamma(p^2)/a^2$}}}%
      \put(2248,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4226,342){\makebox(0,0){\strut{}\small $2.2$}}%
      \put(4581,342){\makebox(0,0){\strut{}\small $2.4$}}%
      \put(4936,342){\makebox(0,0){\strut{}\small $2.6$}}%
      \put(5291,342){\makebox(0,0){\strut{}\small $2.8$}}%
      \put(5646,342){\makebox(0,0){\strut{}\small $3$}}%
      \put(6001,342){\makebox(0,0){\strut{}\small $3.2$}}%
      \put(6357,342){\makebox(0,0){\strut{}\small $3.4$}}%
      \put(6712,342){\makebox(0,0){\strut{}\small $3.6$}}%
      \put(7067,342){\makebox(0,0){\strut{}\small $3.8$}}%
      \put(7422,342){\makebox(0,0){\strut{}\small $4$}}%
      \put(4217,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle d)$}}%
      \put(4453,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n+6,n,n,n-6)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5735,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{64_DEFH_factors_config}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/64_DEFH_factors_noE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,8436.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,6064){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(392,6333){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(392,6602){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(392,6871){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(392,7140){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(392,7408){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(392,7677){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(392,7946){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(392,8215){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(524,5844){\makebox(0,0){\strut{}$0$}}%
      \put(1086,5844){\makebox(0,0){\strut{}$1$}}%
      \put(1649,5844){\makebox(0,0){\strut{}$2$}}%
      \put(2211,5844){\makebox(0,0){\strut{}$3$}}%
      \put(2773,5844){\makebox(0,0){\strut{}$4$}}%
      \put(3336,5844){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1469,8323){\makebox(0,0)[l]{\strut{}H4 extrapolation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,7139){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4F(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4H(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,7602){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,6064){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4141,6423){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4141,6781){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4141,7140){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4141,7498){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4141,7857){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4141,8215){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(4273,5844){\makebox(0,0){\strut{}$0$}}%
      \put(4667,5844){\makebox(0,0){\strut{}$1$}}%
      \put(5060,5844){\makebox(0,0){\strut{}$2$}}%
      \put(5454,5844){\makebox(0,0){\strut{}$3$}}%
      \put(5848,5844){\makebox(0,0){\strut{}$4$}}%
      \put(6241,5844){\makebox(0,0){\strut{}$5$}}%
      \put(6635,5844){\makebox(0,0){\strut{}$6$}}%
      \put(7028,5844){\makebox(0,0){\strut{}$7$}}%
      \put(7422,5844){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5218,8323){\makebox(0,0)[l]{\strut{}$\theta < 20\si{\degree}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 F(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 H(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,7602){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,3252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(392,3521){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(392,3790){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(392,4059){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(392,4328){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(392,4596){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(392,4865){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(392,5134){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(392,5403){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(524,3032){\makebox(0,0){\strut{}$0$}}%
      \put(1086,3032){\makebox(0,0){\strut{}$1$}}%
      \put(1649,3032){\makebox(0,0){\strut{}$2$}}%
      \put(2211,3032){\makebox(0,0){\strut{}$3$}}%
      \put(2773,3032){\makebox(0,0){\strut{}$4$}}%
      \put(3336,3032){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4K(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4L(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,4790){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,3252){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4141,3521){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4141,3790){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4141,4059){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4141,4328){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4141,4596){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(4141,4865){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4141,5134){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(4141,5403){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4273,3032){\makebox(0,0){\strut{}$0$}}%
      \put(4667,3032){\makebox(0,0){\strut{}$1$}}%
      \put(5060,3032){\makebox(0,0){\strut{}$2$}}%
      \put(5454,3032){\makebox(0,0){\strut{}$3$}}%
      \put(5848,3032){\makebox(0,0){\strut{}$4$}}%
      \put(6241,3032){\makebox(0,0){\strut{}$5$}}%
      \put(6635,3032){\makebox(0,0){\strut{}$6$}}%
      \put(7028,3032){\makebox(0,0){\strut{}$7$}}%
      \put(7422,3032){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 K(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 L(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,4790){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(392,816){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(392,1070){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(392,1323){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(392,1577){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(392,1831){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(392,2085){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(392,2338){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(392,2592){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(524,342){\makebox(0,0){\strut{}$0$}}%
      \put(1086,342){\makebox(0,0){\strut{}$1$}}%
      \put(1649,342){\makebox(0,0){\strut{}$2$}}%
      \put(2211,342){\makebox(0,0){\strut{}$3$}}%
      \put(2773,342){\makebox(0,0){\strut{}$4$}}%
      \put(3336,342){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,1577){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4B(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4141,816){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4141,1070){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4141,1323){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4141,1577){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4141,1831){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(4141,2085){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4141,2338){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(4141,2592){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4273,342){\makebox(0,0){\strut{}$0$}}%
      \put(4667,342){\makebox(0,0){\strut{}$1$}}%
      \put(5060,342){\makebox(0,0){\strut{}$2$}}%
      \put(5454,342){\makebox(0,0){\strut{}$3$}}%
      \put(5848,342){\makebox(0,0){\strut{}$4$}}%
      \put(6241,342){\makebox(0,0){\strut{}$5$}}%
      \put(6635,342){\makebox(0,0){\strut{}$6$}}%
      \put(7028,342){\makebox(0,0){\strut{}$7$}}%
      \put(7422,342){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4 B(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{64_DEFH_factors_noE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/64_GI_factors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,5624.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,3261){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(392,3795){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(392,4330){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(392,4864){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(392,5398){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(524,3041){\makebox(0,0){\strut{}$1$}}%
      \put(1049,3041){\makebox(0,0){\strut{}$1.5$}}%
      \put(1574,3041){\makebox(0,0){\strut{}$2$}}%
      \put(2099,3041){\makebox(0,0){\strut{}$2.5$}}%
      \put(2623,3041){\makebox(0,0){\strut{}$3$}}%
      \put(3148,3041){\makebox(0,0){\strut{}$3.5$}}%
      \put(3673,3041){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-356,4329){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle\Gamma(p^2)/a^2$}}}%
      \csname LTb\endcsname%%
      \put(3148,5225){\makebox(0,0)[r]{\strut{}$\scriptstyle p^4I(p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,3261){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4141,3795){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(4141,4330){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4141,4864){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4141,5398){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4273,3041){\makebox(0,0){\strut{}$1$}}%
      \put(4798,3041){\makebox(0,0){\strut{}$1.5$}}%
      \put(5323,3041){\makebox(0,0){\strut{}$2$}}%
      \put(5848,3041){\makebox(0,0){\strut{}$2.5$}}%
      \put(6372,3041){\makebox(0,0){\strut{}$3$}}%
      \put(6897,3041){\makebox(0,0){\strut{}$3.5$}}%
      \put(7422,3041){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5225){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4I(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,562){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(392,829){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(392,1096){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(392,1363){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(392,1631){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(392,1898){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(392,2165){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(392,2432){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(392,2699){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(524,342){\makebox(0,0){\strut{}$1$}}%
      \put(866,342){\makebox(0,0){\strut{}$1.5$}}%
      \put(1209,342){\makebox(0,0){\strut{}$2$}}%
      \put(1551,342){\makebox(0,0){\strut{}$2.5$}}%
      \put(1893,342){\makebox(0,0){\strut{}$3$}}%
      \put(2235,342){\makebox(0,0){\strut{}$3.5$}}%
      \put(2578,342){\makebox(0,0){\strut{}$4$}}%
      \put(2920,342){\makebox(0,0){\strut{}$4.5$}}%
      \put(3262,342){\makebox(0,0){\strut{}$5$}}%
      \put(3605,342){\makebox(0,0){\strut{}$5.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-356,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle\Gamma(p^2)/a^2$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle p^4G(p^2)$ + H4}}%
      \csname LTb\endcsname%%
      \put(3148,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle p^4I(p^2)$ + H4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,562){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4141,918){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4141,1274){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4141,1631){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4141,1987){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4141,2343){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4141,2699){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4340,342){\makebox(0,0){\strut{}$1$}}%
      \put(4675,342){\makebox(0,0){\strut{}$1.5$}}%
      \put(5010,342){\makebox(0,0){\strut{}$2$}}%
      \put(5345,342){\makebox(0,0){\strut{}$2.5$}}%
      \put(5680,342){\makebox(0,0){\strut{}$3$}}%
      \put(6015,342){\makebox(0,0){\strut{}$3.5$}}%
      \put(6350,342){\makebox(0,0){\strut{}$4$}}%
      \put(6685,342){\makebox(0,0){\strut{}$4.5$}}%
      \put(7020,342){\makebox(0,0){\strut{}$5$}}%
      \put(7355,342){\makebox(0,0){\strut{}$5.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4 G(\hat p^2),~ \theta < 20\si{\degree}$}}%
      \csname LTb\endcsname%%
      \put(6897,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4 I(\hat p^2),~ \theta < 20\si{\degree}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{64_GI_factors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/64_continuum_formfactors_volume.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,5624.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,3252){\makebox(0,0)[r]{\strut{}1}}%
      \put(458,3611){\makebox(0,0)[r]{\strut{}1.50}}%
      \put(458,3969){\makebox(0,0)[r]{\strut{}2.00}}%
      \put(458,4328){\makebox(0,0)[r]{\strut{}2.50}}%
      \put(458,4686){\makebox(0,0)[r]{\strut{}3.00}}%
      \put(458,5045){\makebox(0,0)[r]{\strut{}3.50}}%
      \put(458,5403){\makebox(0,0)[r]{\strut{}4.00}}%
      \put(524,3032){\makebox(0,0){\strut{}\small $0$}}%
      \put(918,3032){\makebox(0,0){\strut{}\small $0.5$}}%
      \put(1311,3032){\makebox(0,0){\strut{}\small $1$}}%
      \put(1705,3032){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(2099,3032){\makebox(0,0){\strut{}\small $2$}}%
      \put(2492,3032){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(2886,3032){\makebox(0,0){\strut{}\small $3$}}%
      \put(3279,3032){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(3673,3032){\makebox(0,0){\strut{}\small $4$}}%
      \csname LTb\endcsname%%
      \put(2476,3403){\makebox(0,0)[l]{\strut{}$\scriptstyle a)$}}%
      \put(2791,3403){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n,n,n,n)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-125,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle 80^4 -~ \hat p^2 E(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 -~ \hat p^2 E(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,3252){\makebox(0,0)[r]{\strut{}1}}%
      \put(4207,3611){\makebox(0,0)[r]{\strut{}1.50}}%
      \put(4207,3969){\makebox(0,0)[r]{\strut{}2.00}}%
      \put(4207,4328){\makebox(0,0)[r]{\strut{}2.50}}%
      \put(4207,4686){\makebox(0,0)[r]{\strut{}3.00}}%
      \put(4207,5045){\makebox(0,0)[r]{\strut{}3.50}}%
      \put(4207,5403){\makebox(0,0)[r]{\strut{}4.00}}%
      \put(4273,3032){\makebox(0,0){\strut{}\small $0$}}%
      \put(4667,3032){\makebox(0,0){\strut{}\small $0.5$}}%
      \put(5060,3032){\makebox(0,0){\strut{}\small $1$}}%
      \put(5454,3032){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(5848,3032){\makebox(0,0){\strut{}\small $2$}}%
      \put(6241,3032){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(6635,3032){\makebox(0,0){\strut{}\small $3$}}%
      \put(7028,3032){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(7422,3032){\makebox(0,0){\strut{}\small $4$}}%
      \csname LTb\endcsname%%
      \put(6225,3403){\makebox(0,0)[l]{\strut{}$\scriptstyle b)$}}%
      \put(6540,3403){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n,n,n,n)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle 80^4 -~ \hat p^2H(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 -~ \hat p^2H(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,1176){\makebox(0,0)[r]{\strut{}1}}%
      \put(458,704){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(458,940){\makebox(0,0)[r]{\strut{}0.50}}%
      \put(458,1412){\makebox(0,0)[r]{\strut{}1.50}}%
      \put(458,1648){\makebox(0,0)[r]{\strut{}2.00}}%
      \put(458,1884){\makebox(0,0)[r]{\strut{}2.50}}%
      \put(458,2120){\makebox(0,0)[r]{\strut{}3.00}}%
      \put(458,2356){\makebox(0,0)[r]{\strut{}3.50}}%
      \put(458,2592){\makebox(0,0)[r]{\strut{}4.00}}%
      \put(524,484){\makebox(0,0){\strut{}\small $0$}}%
      \put(839,484){\makebox(0,0){\strut{}\small $0.2$}}%
      \put(1154,484){\makebox(0,0){\strut{}\small $0.4$}}%
      \put(1469,484){\makebox(0,0){\strut{}\small $0.6$}}%
      \put(1784,484){\makebox(0,0){\strut{}\small $0.8$}}%
      \put(2099,484){\makebox(0,0){\strut{}\small $1$}}%
      \put(2413,484){\makebox(0,0){\strut{}\small $1.2$}}%
      \put(2728,484){\makebox(0,0){\strut{}\small $1.4$}}%
      \put(3043,484){\makebox(0,0){\strut{}\small $1.6$}}%
      \put(3358,484){\makebox(0,0){\strut{}\small $1.8$}}%
      \put(3673,484){\makebox(0,0){\strut{}\small $2$}}%
      \csname LTb\endcsname%%
      \put(2476,836){\makebox(0,0)[l]{\strut{}$\scriptstyle c)$}}%
      \put(2791,836){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n,0,0,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-125,1648){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \put(2098,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle 80^4 -~ \hat p^2E(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 -~ \hat p^2E(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,1176){\makebox(0,0)[r]{\strut{}1}}%
      \put(4207,704){\makebox(0,0)[r]{\strut{}0.00}}%
      \put(4207,940){\makebox(0,0)[r]{\strut{}0.50}}%
      \put(4207,1412){\makebox(0,0)[r]{\strut{}1.50}}%
      \put(4207,1648){\makebox(0,0)[r]{\strut{}2.00}}%
      \put(4207,1884){\makebox(0,0)[r]{\strut{}2.50}}%
      \put(4207,2120){\makebox(0,0)[r]{\strut{}3.00}}%
      \put(4207,2356){\makebox(0,0)[r]{\strut{}3.50}}%
      \put(4207,2592){\makebox(0,0)[r]{\strut{}4.00}}%
      \put(4273,484){\makebox(0,0){\strut{}\small $0$}}%
      \put(4588,484){\makebox(0,0){\strut{}\small $0.2$}}%
      \put(4903,484){\makebox(0,0){\strut{}\small $0.4$}}%
      \put(5218,484){\makebox(0,0){\strut{}\small $0.6$}}%
      \put(5533,484){\makebox(0,0){\strut{}\small $0.8$}}%
      \put(5848,484){\makebox(0,0){\strut{}\small $1$}}%
      \put(6162,484){\makebox(0,0){\strut{}\small $1.2$}}%
      \put(6477,484){\makebox(0,0){\strut{}\small $1.4$}}%
      \put(6792,484){\makebox(0,0){\strut{}\small $1.6$}}%
      \put(7107,484){\makebox(0,0){\strut{}\small $1.8$}}%
      \put(7422,484){\makebox(0,0){\strut{}\small $2$}}%
      \csname LTb\endcsname%%
      \put(6225,836){\makebox(0,0)[l]{\strut{}$\scriptstyle d)$}}%
      \put(6540,836){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n,0,0,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle 80^4- ~ -\hat p^4F(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4- ~ -\hat p^4F(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{64_continuum_formfactors_volume}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/64_recons_config.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,5624.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,3252){\makebox(0,0)[r]{\strut{}1.18}}%
      \put(458,3467){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(458,3682){\makebox(0,0)[r]{\strut{}1.22}}%
      \put(458,3897){\makebox(0,0)[r]{\strut{}1.24}}%
      \put(458,4112){\makebox(0,0)[r]{\strut{}1.26}}%
      \put(458,4328){\makebox(0,0)[r]{\strut{}1.28}}%
      \put(458,4543){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(458,4758){\makebox(0,0)[r]{\strut{}1.32}}%
      \put(458,4973){\makebox(0,0)[r]{\strut{}1.34}}%
      \put(458,5188){\makebox(0,0)[r]{\strut{}1.36}}%
      \put(458,5403){\makebox(0,0)[r]{\strut{}1.38}}%
      \put(524,3032){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(974,3032){\makebox(0,0){\strut{}\small $4$}}%
      \put(1424,3032){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(1874,3032){\makebox(0,0){\strut{}\small $5$}}%
      \put(2323,3032){\makebox(0,0){\strut{}\small $5.5$}}%
      \put(2773,3032){\makebox(0,0){\strut{}\small $6$}}%
      \put(3223,3032){\makebox(0,0){\strut{}\small $6.5$}}%
      \put(3673,3032){\makebox(0,0){\strut{}\small $7$}}%
      \put(1784,4328){\makebox(0,0)[l]{\strut{}$\scriptstyle a)$}}%
      \put(2099,4328){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(32,n,n,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-172,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle \mathcal{R}$}}}%
      \csname LTb\endcsname%%
      \put(3148,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle 80^4 - \{E,F,G,H,I\}$}}%
      \csname LTb\endcsname%%
      \put(3148,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 - \{E,F,G,H,I\}$}}%
      \csname LTb\endcsname%%
      \put(3148,4790){\makebox(0,0)[r]{\strut{}$\scriptstyle 80^4 - \{D\}$}}%
      \csname LTb\endcsname%%
      \put(3148,4570){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 - \{D\}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,3252){\makebox(0,0)[r]{\strut{}1.22}}%
      \put(4207,3491){\makebox(0,0)[r]{\strut{}1.24}}%
      \put(4207,3730){\makebox(0,0)[r]{\strut{}1.26}}%
      \put(4207,3969){\makebox(0,0)[r]{\strut{}1.28}}%
      \put(4207,4208){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(4207,4447){\makebox(0,0)[r]{\strut{}1.32}}%
      \put(4207,4686){\makebox(0,0)[r]{\strut{}1.34}}%
      \put(4207,4925){\makebox(0,0)[r]{\strut{}1.36}}%
      \put(4207,5164){\makebox(0,0)[r]{\strut{}1.38}}%
      \put(4207,5403){\makebox(0,0)[r]{\strut{}1.40}}%
      \put(4483,3032){\makebox(0,0){\strut{}\small $2.6$}}%
      \put(4903,3032){\makebox(0,0){\strut{}\small $2.8$}}%
      \put(5323,3032){\makebox(0,0){\strut{}\small $3$}}%
      \put(5743,3032){\makebox(0,0){\strut{}\small $3.2$}}%
      \put(6162,3032){\makebox(0,0){\strut{}\small $3.4$}}%
      \put(6582,3032){\makebox(0,0){\strut{}\small $3.6$}}%
      \put(7002,3032){\makebox(0,0){\strut{}\small $3.8$}}%
      \put(7422,3032){\makebox(0,0){\strut{}\small $4$}}%
      \put(5533,4328){\makebox(0,0)[l]{\strut{}$\scriptstyle b)$}}%
      \put(5848,4328){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n,1,1,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,704){\makebox(0,0)[r]{\strut{}1.025}}%
      \put(458,1082){\makebox(0,0)[r]{\strut{}1.030}}%
      \put(458,1459){\makebox(0,0)[r]{\strut{}1.035}}%
      \put(458,1837){\makebox(0,0)[r]{\strut{}1.040}}%
      \put(458,2214){\makebox(0,0)[r]{\strut{}1.045}}%
      \put(458,2592){\makebox(0,0)[r]{\strut{}1.050}}%
      \put(524,484){\makebox(0,0){\strut{}\small $1$}}%
      \put(918,484){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(1311,484){\makebox(0,0){\strut{}\small $2$}}%
      \put(1705,484){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(2099,484){\makebox(0,0){\strut{}\small $3$}}%
      \put(2492,484){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(2886,484){\makebox(0,0){\strut{}\small $4$}}%
      \put(3279,484){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(3673,484){\makebox(0,0){\strut{}\small $5$}}%
      \put(1784,1648){\makebox(0,0)[l]{\strut{}$\scriptstyle c)$}}%
      \put(2099,1648){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n+1,n,n,n-1)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-277,1648){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle \mathcal{R}$}}}%
      \put(2098,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,704){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(4207,876){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(4207,1047){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(4207,1219){\makebox(0,0)[r]{\strut{}1.08}}%
      \put(4207,1391){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(4207,1562){\makebox(0,0)[r]{\strut{}1.12}}%
      \put(4207,1734){\makebox(0,0)[r]{\strut{}1.14}}%
      \put(4207,1905){\makebox(0,0)[r]{\strut{}1.16}}%
      \put(4207,2077){\makebox(0,0)[r]{\strut{}1.18}}%
      \put(4207,2249){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(4207,2420){\makebox(0,0)[r]{\strut{}1.22}}%
      \put(4207,2592){\makebox(0,0)[r]{\strut{}1.24}}%
      \put(4273,484){\makebox(0,0){\strut{}\small $2$}}%
      \put(4667,484){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(5060,484){\makebox(0,0){\strut{}\small $3$}}%
      \put(5454,484){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(5848,484){\makebox(0,0){\strut{}\small $4$}}%
      \put(6241,484){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(6635,484){\makebox(0,0){\strut{}\small $5$}}%
      \put(7028,484){\makebox(0,0){\strut{}\small $5.5$}}%
      \put(7422,484){\makebox(0,0){\strut{}\small $6$}}%
      \put(5533,1648){\makebox(0,0)[l]{\strut{}$\scriptstyle d)$}}%
      \put(5848,1648){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n+6,n,n,n-6)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{64_recons_config}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/DEFH_factors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,8436.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,6064){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,6333){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,6602){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,6871){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,7140){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,7408){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,7677){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,7946){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,8215){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,5844){\makebox(0,0){\strut{}$0$}}%
      \put(1086,5844){\makebox(0,0){\strut{}$1$}}%
      \put(1649,5844){\makebox(0,0){\strut{}$2$}}%
      \put(2211,5844){\makebox(0,0){\strut{}$3$}}%
      \put(2773,5844){\makebox(0,0){\strut{}$4$}}%
      \put(3336,5844){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1469,8323){\makebox(0,0)[l]{\strut{}H4 extrapolation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,7139){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2E(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,6064){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,6423){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,6781){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,7140){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,7498){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4207,7857){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(4207,8215){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(4273,5844){\makebox(0,0){\strut{}$0$}}%
      \put(4667,5844){\makebox(0,0){\strut{}$1$}}%
      \put(5060,5844){\makebox(0,0){\strut{}$2$}}%
      \put(5454,5844){\makebox(0,0){\strut{}$3$}}%
      \put(5848,5844){\makebox(0,0){\strut{}$4$}}%
      \put(6241,5844){\makebox(0,0){\strut{}$5$}}%
      \put(6635,5844){\makebox(0,0){\strut{}$6$}}%
      \put(7028,5844){\makebox(0,0){\strut{}$7$}}%
      \put(7422,5844){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5218,8323){\makebox(0,0)[l]{\strut{}Momentum cuts}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2E(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,3252){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,3521){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,3790){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,4059){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,4328){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,4596){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,4865){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,5134){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,5403){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,3032){\makebox(0,0){\strut{}$0$}}%
      \put(1086,3032){\makebox(0,0){\strut{}$1$}}%
      \put(1649,3032){\makebox(0,0){\strut{}$2$}}%
      \put(2211,3032){\makebox(0,0){\strut{}$3$}}%
      \put(2773,3032){\makebox(0,0){\strut{}$4$}}%
      \put(3336,3032){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2J(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,3252){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,3521){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,3790){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,4059){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,4328){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,4596){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,4865){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,5134){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,5403){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,3032){\makebox(0,0){\strut{}$0$}}%
      \put(4667,3032){\makebox(0,0){\strut{}$1$}}%
      \put(5060,3032){\makebox(0,0){\strut{}$2$}}%
      \put(5454,3032){\makebox(0,0){\strut{}$3$}}%
      \put(5848,3032){\makebox(0,0){\strut{}$4$}}%
      \put(6241,3032){\makebox(0,0){\strut{}$5$}}%
      \put(6635,3032){\makebox(0,0){\strut{}$6$}}%
      \put(7028,3032){\makebox(0,0){\strut{}$7$}}%
      \put(7422,3032){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2J(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,816){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,1070){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,1323){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,1577){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,1831){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,2085){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,2338){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,2592){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,342){\makebox(0,0){\strut{}$0$}}%
      \put(1086,342){\makebox(0,0){\strut{}$1$}}%
      \put(1649,342){\makebox(0,0){\strut{}$2$}}%
      \put(2211,342){\makebox(0,0){\strut{}$3$}}%
      \put(2773,342){\makebox(0,0){\strut{}$4$}}%
      \put(3336,342){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,1577){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2A(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,816){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,1070){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,1323){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,1577){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,1831){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,2085){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,2338){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,2592){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,342){\makebox(0,0){\strut{}$0$}}%
      \put(4667,342){\makebox(0,0){\strut{}$1$}}%
      \put(5060,342){\makebox(0,0){\strut{}$2$}}%
      \put(5454,342){\makebox(0,0){\strut{}$3$}}%
      \put(5848,342){\makebox(0,0){\strut{}$4$}}%
      \put(6241,342){\makebox(0,0){\strut{}$5$}}%
      \put(6635,342){\makebox(0,0){\strut{}$6$}}%
      \put(7028,342){\makebox(0,0){\strut{}$7$}}%
      \put(7422,342){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2A(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DEFH_factors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/DEFH_factors_bin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,8436.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,6064){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,6333){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,6602){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,6871){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,7140){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,7408){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,7677){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,7946){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,8215){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,5844){\makebox(0,0){\strut{}$0$}}%
      \put(1086,5844){\makebox(0,0){\strut{}$1$}}%
      \put(1649,5844){\makebox(0,0){\strut{}$2$}}%
      \put(2211,5844){\makebox(0,0){\strut{}$3$}}%
      \put(2773,5844){\makebox(0,0){\strut{}$4$}}%
      \put(3336,5844){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1469,8323){\makebox(0,0)[l]{\strut{}H4 extrapolation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,7139){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2E(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,6064){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,6333){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,6602){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,6871){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,7140){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,7408){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,7677){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,7946){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,8215){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,5844){\makebox(0,0){\strut{}$0$}}%
      \put(4667,5844){\makebox(0,0){\strut{}$1$}}%
      \put(5060,5844){\makebox(0,0){\strut{}$2$}}%
      \put(5454,5844){\makebox(0,0){\strut{}$3$}}%
      \put(5848,5844){\makebox(0,0){\strut{}$4$}}%
      \put(6241,5844){\makebox(0,0){\strut{}$5$}}%
      \put(6635,5844){\makebox(0,0){\strut{}$6$}}%
      \put(7028,5844){\makebox(0,0){\strut{}$7$}}%
      \put(7422,5844){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2E(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,3252){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,3521){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,3790){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,4059){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,4328){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,4596){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,4865){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,5134){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,5403){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,3032){\makebox(0,0){\strut{}$0$}}%
      \put(1086,3032){\makebox(0,0){\strut{}$1$}}%
      \put(1649,3032){\makebox(0,0){\strut{}$2$}}%
      \put(2211,3032){\makebox(0,0){\strut{}$3$}}%
      \put(2773,3032){\makebox(0,0){\strut{}$4$}}%
      \put(3336,3032){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2J(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,3252){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,3521){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,3790){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,4059){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,4328){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,4596){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,4865){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,5134){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,5403){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,3032){\makebox(0,0){\strut{}$0$}}%
      \put(4667,3032){\makebox(0,0){\strut{}$1$}}%
      \put(5060,3032){\makebox(0,0){\strut{}$2$}}%
      \put(5454,3032){\makebox(0,0){\strut{}$3$}}%
      \put(5848,3032){\makebox(0,0){\strut{}$4$}}%
      \put(6241,3032){\makebox(0,0){\strut{}$5$}}%
      \put(6635,3032){\makebox(0,0){\strut{}$6$}}%
      \put(7028,3032){\makebox(0,0){\strut{}$7$}}%
      \put(7422,3032){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2J(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,816){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,1070){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,1323){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,1577){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,1831){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,2085){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,2338){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,2592){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,342){\makebox(0,0){\strut{}$0$}}%
      \put(1086,342){\makebox(0,0){\strut{}$1$}}%
      \put(1649,342){\makebox(0,0){\strut{}$2$}}%
      \put(2211,342){\makebox(0,0){\strut{}$3$}}%
      \put(2773,342){\makebox(0,0){\strut{}$4$}}%
      \put(3336,342){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,1577){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2A(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,816){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,1070){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,1323){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,1577){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,1831){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,2085){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,2338){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,2592){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,342){\makebox(0,0){\strut{}$0$}}%
      \put(4667,342){\makebox(0,0){\strut{}$1$}}%
      \put(5060,342){\makebox(0,0){\strut{}$2$}}%
      \put(5454,342){\makebox(0,0){\strut{}$3$}}%
      \put(5848,342){\makebox(0,0){\strut{}$4$}}%
      \put(6241,342){\makebox(0,0){\strut{}$5$}}%
      \put(6635,342){\makebox(0,0){\strut{}$6$}}%
      \put(7028,342){\makebox(0,0){\strut{}$7$}}%
      \put(7422,342){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2A(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DEFH_factors_bin}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/DEFH_factors_config.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,5624.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,3475){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,3261){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(458,3688){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(458,3902){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(458,4116){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(458,4330){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(458,4543){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,4757){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(458,4971){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(458,5184){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(458,5398){\makebox(0,0)[r]{\strut{}1.8}}%
      \put(524,3041){\makebox(0,0){\strut{}\small $3$}}%
      \put(1311,3041){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(2099,3041){\makebox(0,0){\strut{}\small $4$}}%
      \put(2886,3041){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(3673,3041){\makebox(0,0){\strut{}\small $5$}}%
      \csname LTb\endcsname%%
      \put(681,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle a)$}}%
      \put(902,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle (20,n,n,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,4329){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle\Gamma(p^2)/a^2$}}}%
      \put(3148,5225){\makebox(0,0)[r]{\strut{}$\scriptstyle D(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,5005){\makebox(0,0)[r]{\strut{}$\scriptstyle E(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,4785){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^2F(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,4565){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^2H(p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,3475){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,3261){\makebox(0,0)[r]{\strut{}-0.2}}%
      \put(4207,3688){\makebox(0,0)[r]{\strut{}0.2}}%
      \put(4207,3902){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(4207,4116){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(4207,4330){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(4207,4543){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,4757){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(4207,4971){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(4207,5184){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(4207,5398){\makebox(0,0)[r]{\strut{}1.8}}%
      \put(4684,3041){\makebox(0,0){\strut{}\small $3$}}%
      \put(5368,3041){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(6053,3041){\makebox(0,0){\strut{}\small $4$}}%
      \put(6737,3041){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(7422,3041){\makebox(0,0){\strut{}\small $5$}}%
      \csname LTb\endcsname%%
      \put(4430,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle b)$}}%
      \put(4651,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle (20,n,n,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5225){\makebox(0,0)[r]{\strut{}$\scriptstyle D(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,5005){\makebox(0,0)[r]{\strut{}$\scriptstyle E(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,4785){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^2F(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,4565){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^2H(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,562){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(458,847){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(458,1132){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(458,1417){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,1702){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(458,1987){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(458,2272){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(458,2557){\makebox(0,0)[r]{\strut{}1.8}}%
      \put(524,342){\makebox(0,0){\strut{}\small $2$}}%
      \put(944,342){\makebox(0,0){\strut{}\small $2.2$}}%
      \put(1364,342){\makebox(0,0){\strut{}\small $2.4$}}%
      \put(1784,342){\makebox(0,0){\strut{}\small $2.6$}}%
      \put(2203,342){\makebox(0,0){\strut{}\small $2.8$}}%
      \put(2623,342){\makebox(0,0){\strut{}\small $3$}}%
      \put(3043,342){\makebox(0,0){\strut{}\small $3.2$}}%
      \put(3463,342){\makebox(0,0){\strut{}\small $3.4$}}%
      \put(681,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle c)$}}%
      \put(902,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n+6,n,n,n-6)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle\Gamma(p^2)/a^2$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,562){\makebox(0,0)[r]{\strut{}0.4}}%
      \put(4207,847){\makebox(0,0)[r]{\strut{}0.6}}%
      \put(4207,1132){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(4207,1417){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,1702){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(4207,1987){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(4207,2272){\makebox(0,0)[r]{\strut{}1.6}}%
      \put(4207,2557){\makebox(0,0)[r]{\strut{}1.8}}%
      \put(4273,342){\makebox(0,0){\strut{}\small $2$}}%
      \put(4693,342){\makebox(0,0){\strut{}\small $2.2$}}%
      \put(5113,342){\makebox(0,0){\strut{}\small $2.4$}}%
      \put(5533,342){\makebox(0,0){\strut{}\small $2.6$}}%
      \put(5952,342){\makebox(0,0){\strut{}\small $2.8$}}%
      \put(6372,342){\makebox(0,0){\strut{}\small $3$}}%
      \put(6792,342){\makebox(0,0){\strut{}\small $3.2$}}%
      \put(7212,342){\makebox(0,0){\strut{}\small $3.4$}}%
      \put(4430,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle d)$}}%
      \put(4651,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n+6,n,n,n-6)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DEFH_factors_config}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/DEFH_factors_noE.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,8436.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,6064){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,6333){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,6602){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,6871){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,7140){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,7408){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,7677){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,7946){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,8215){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,5844){\makebox(0,0){\strut{}$0$}}%
      \put(1086,5844){\makebox(0,0){\strut{}$1$}}%
      \put(1649,5844){\makebox(0,0){\strut{}$2$}}%
      \put(2211,5844){\makebox(0,0){\strut{}$3$}}%
      \put(2773,5844){\makebox(0,0){\strut{}$4$}}%
      \put(3336,5844){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1469,8323){\makebox(0,0)[l]{\strut{}H4 extrapolation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,7139){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4F(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4H(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,7602){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,6064){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,6423){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,6781){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,7140){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,7498){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4207,7857){\makebox(0,0)[r]{\strut{}5.0}}%
      \put(4207,8215){\makebox(0,0)[r]{\strut{}6.0}}%
      \put(4273,5844){\makebox(0,0){\strut{}$0$}}%
      \put(4667,5844){\makebox(0,0){\strut{}$1$}}%
      \put(5060,5844){\makebox(0,0){\strut{}$2$}}%
      \put(5454,5844){\makebox(0,0){\strut{}$3$}}%
      \put(5848,5844){\makebox(0,0){\strut{}$4$}}%
      \put(6241,5844){\makebox(0,0){\strut{}$5$}}%
      \put(6635,5844){\makebox(0,0){\strut{}$6$}}%
      \put(7028,5844){\makebox(0,0){\strut{}$7$}}%
      \put(7422,5844){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5218,8323){\makebox(0,0)[l]{\strut{}Momentum cuts}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 F(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 H(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,7602){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,3252){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,3521){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,3790){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,4059){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,4328){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,4596){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,4865){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,5134){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,5403){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,3032){\makebox(0,0){\strut{}$0$}}%
      \put(1086,3032){\makebox(0,0){\strut{}$1$}}%
      \put(1649,3032){\makebox(0,0){\strut{}$2$}}%
      \put(2211,3032){\makebox(0,0){\strut{}$3$}}%
      \put(2773,3032){\makebox(0,0){\strut{}$4$}}%
      \put(3336,3032){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4K(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4L(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,4790){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,3252){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,3521){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,3790){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,4059){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,4328){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,4596){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,4865){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,5134){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,5403){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,3032){\makebox(0,0){\strut{}$0$}}%
      \put(4667,3032){\makebox(0,0){\strut{}$1$}}%
      \put(5060,3032){\makebox(0,0){\strut{}$2$}}%
      \put(5454,3032){\makebox(0,0){\strut{}$3$}}%
      \put(5848,3032){\makebox(0,0){\strut{}$4$}}%
      \put(6241,3032){\makebox(0,0){\strut{}$5$}}%
      \put(6635,3032){\makebox(0,0){\strut{}$6$}}%
      \put(7028,3032){\makebox(0,0){\strut{}$7$}}%
      \put(7422,3032){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 K(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 L(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,4790){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,816){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,1070){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,1323){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,1577){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,1831){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,2085){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,2338){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,2592){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,342){\makebox(0,0){\strut{}$0$}}%
      \put(1086,342){\makebox(0,0){\strut{}$1$}}%
      \put(1649,342){\makebox(0,0){\strut{}$2$}}%
      \put(2211,342){\makebox(0,0){\strut{}$3$}}%
      \put(2773,342){\makebox(0,0){\strut{}$4$}}%
      \put(3336,342){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,1577){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4B(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,816){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,1070){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,1323){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,1577){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,1831){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,2085){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,2338){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,2592){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,342){\makebox(0,0){\strut{}$0$}}%
      \put(4667,342){\makebox(0,0){\strut{}$1$}}%
      \put(5060,342){\makebox(0,0){\strut{}$2$}}%
      \put(5454,342){\makebox(0,0){\strut{}$3$}}%
      \put(5848,342){\makebox(0,0){\strut{}$4$}}%
      \put(6241,342){\makebox(0,0){\strut{}$5$}}%
      \put(6635,342){\makebox(0,0){\strut{}$6$}}%
      \put(7028,342){\makebox(0,0){\strut{}$7$}}%
      \put(7422,342){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4 B(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DEFH_factors_noE}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/DEFH_factors_noE_bin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,8436.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,6064){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,6333){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,6602){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,6871){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,7140){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,7408){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,7677){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,7946){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,8215){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,5844){\makebox(0,0){\strut{}$0$}}%
      \put(1086,5844){\makebox(0,0){\strut{}$1$}}%
      \put(1649,5844){\makebox(0,0){\strut{}$2$}}%
      \put(2211,5844){\makebox(0,0){\strut{}$3$}}%
      \put(2773,5844){\makebox(0,0){\strut{}$4$}}%
      \put(3336,5844){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(1469,8323){\makebox(0,0)[l]{\strut{}H4 extrapolation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,7139){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4F(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4H(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,7602){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,6064){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,6333){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,6602){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,6871){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,7140){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,7408){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,7677){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,7946){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,8215){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,5844){\makebox(0,0){\strut{}$0$}}%
      \put(4667,5844){\makebox(0,0){\strut{}$1$}}%
      \put(5060,5844){\makebox(0,0){\strut{}$2$}}%
      \put(5454,5844){\makebox(0,0){\strut{}$3$}}%
      \put(5848,5844){\makebox(0,0){\strut{}$4$}}%
      \put(6241,5844){\makebox(0,0){\strut{}$5$}}%
      \put(6635,5844){\makebox(0,0){\strut{}$6$}}%
      \put(7028,5844){\makebox(0,0){\strut{}$7$}}%
      \put(7422,5844){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,8042){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 F(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,7822){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 H(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,7602){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,3252){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,3521){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,3790){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,4059){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,4328){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,4596){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,4865){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,5134){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,5403){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,3032){\makebox(0,0){\strut{}$0$}}%
      \put(1086,3032){\makebox(0,0){\strut{}$1$}}%
      \put(1649,3032){\makebox(0,0){\strut{}$2$}}%
      \put(2211,3032){\makebox(0,0){\strut{}$3$}}%
      \put(2773,3032){\makebox(0,0){\strut{}$4$}}%
      \put(3336,3032){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3148,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4K(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4L(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,4790){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,3252){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,3521){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,3790){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,4059){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,4328){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,4596){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,4865){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,5134){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,5403){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,3032){\makebox(0,0){\strut{}$0$}}%
      \put(4667,3032){\makebox(0,0){\strut{}$1$}}%
      \put(5060,3032){\makebox(0,0){\strut{}$2$}}%
      \put(5454,3032){\makebox(0,0){\strut{}$3$}}%
      \put(5848,3032){\makebox(0,0){\strut{}$4$}}%
      \put(6241,3032){\makebox(0,0){\strut{}$5$}}%
      \put(6635,3032){\makebox(0,0){\strut{}$6$}}%
      \put(7028,3032){\makebox(0,0){\strut{}$7$}}%
      \put(7422,3032){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 K(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4 L(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,4790){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,816){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,1070){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,1323){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,1577){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,1831){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,2085){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,2338){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,2592){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,342){\makebox(0,0){\strut{}$0$}}%
      \put(1086,342){\makebox(0,0){\strut{}$1$}}%
      \put(1649,342){\makebox(0,0){\strut{}$2$}}%
      \put(2211,342){\makebox(0,0){\strut{}$3$}}%
      \put(2773,342){\makebox(0,0){\strut{}$4$}}%
      \put(3336,342){\makebox(0,0){\strut{}$5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,1577){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^4B(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,816){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,1070){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,1323){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,1577){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,1831){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,2085){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,2338){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,2592){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,342){\makebox(0,0){\strut{}$0$}}%
      \put(4667,342){\makebox(0,0){\strut{}$1$}}%
      \put(5060,342){\makebox(0,0){\strut{}$2$}}%
      \put(5454,342){\makebox(0,0){\strut{}$3$}}%
      \put(5848,342){\makebox(0,0){\strut{}$4$}}%
      \put(6241,342){\makebox(0,0){\strut{}$5$}}%
      \put(6635,342){\makebox(0,0){\strut{}$6$}}%
      \put(7028,342){\makebox(0,0){\strut{}$7$}}%
      \put(7422,342){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2419){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4 B(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6897,2199){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{DEFH_factors_noE_bin}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/GI_factors.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,5624.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(608,4330){\makebox(0,0)[r]{\strut{}0}}%
      \put(608,3261){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(608,3795){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(608,4864){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(608,5398){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(674,3041){\makebox(0,0){\strut{}$1$}}%
      \put(1186,3041){\makebox(0,0){\strut{}$1.5$}}%
      \put(1699,3041){\makebox(0,0){\strut{}$2$}}%
      \put(2211,3041){\makebox(0,0){\strut{}$2.5$}}%
      \put(2723,3041){\makebox(0,0){\strut{}$3$}}%
      \put(3236,3041){\makebox(0,0){\strut{}$3.5$}}%
      \put(3748,3041){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-8,4329){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^4\Gamma(p^2)/a^2$}}}%
      \csname LTb\endcsname%%
      \put(3223,5225){\makebox(0,0)[r]{\strut{}$\scriptstyle p^4I(p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4282,4330){\makebox(0,0)[r]{\strut{}0}}%
      \put(4282,3261){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(4282,3795){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(4282,4864){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4282,5398){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4348,3041){\makebox(0,0){\strut{}$1$}}%
      \put(4860,3041){\makebox(0,0){\strut{}$1.5$}}%
      \put(5373,3041){\makebox(0,0){\strut{}$2$}}%
      \put(5885,3041){\makebox(0,0){\strut{}$2.5$}}%
      \put(6397,3041){\makebox(0,0){\strut{}$3$}}%
      \put(6910,3041){\makebox(0,0){\strut{}$3.5$}}%
      \put(7422,3041){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5225){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4I(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(608,1631){\makebox(0,0)[r]{\strut{}0}}%
      \put(608,562){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(608,829){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(608,1096){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(608,1363){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(608,1898){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(608,2165){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(608,2432){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(608,2699){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(674,342){\makebox(0,0){\strut{}$1$}}%
      \put(1008,342){\makebox(0,0){\strut{}$1.5$}}%
      \put(1342,342){\makebox(0,0){\strut{}$2$}}%
      \put(1676,342){\makebox(0,0){\strut{}$2.5$}}%
      \put(2011,342){\makebox(0,0){\strut{}$3$}}%
      \put(2345,342){\makebox(0,0){\strut{}$3.5$}}%
      \put(2679,342){\makebox(0,0){\strut{}$4$}}%
      \put(3013,342){\makebox(0,0){\strut{}$4.5$}}%
      \put(3347,342){\makebox(0,0){\strut{}$5$}}%
      \put(3681,342){\makebox(0,0){\strut{}$5.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-8,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle  p^4\Gamma(p^2)/a^2$}}}%
      \put(2211,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3223,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle p^4G(p^2)$ + H4}}%
      \csname LTb\endcsname%%
      \put(3223,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle p^4I(p^2)$ + H4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4282,1631){\makebox(0,0)[r]{\strut{}0}}%
      \put(4282,562){\makebox(0,0)[r]{\strut{}-3.0}}%
      \put(4282,918){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(4282,1274){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(4282,1987){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4282,2343){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4282,2699){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4413,342){\makebox(0,0){\strut{}$1$}}%
      \put(4740,342){\makebox(0,0){\strut{}$1.5$}}%
      \put(5067,342){\makebox(0,0){\strut{}$2$}}%
      \put(5394,342){\makebox(0,0){\strut{}$2.5$}}%
      \put(5721,342){\makebox(0,0){\strut{}$3$}}%
      \put(6049,342){\makebox(0,0){\strut{}$3.5$}}%
      \put(6376,342){\makebox(0,0){\strut{}$4$}}%
      \put(6703,342){\makebox(0,0){\strut{}$4.5$}}%
      \put(7030,342){\makebox(0,0){\strut{}$5$}}%
      \put(7357,342){\makebox(0,0){\strut{}$5.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5885,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4 G(\hat p^2)+\text{Cuts}$}}%
      \csname LTb\endcsname%%
      \put(6897,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4 I(\hat p^2)+\text{Cuts}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GI_factors}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/GI_factors_bin.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,2812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,1631){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,562){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(458,829){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(458,1096){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(458,1363){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(458,1898){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,2165){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,2432){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,2699){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(524,342){\makebox(0,0){\strut{}$1$}}%
      \put(866,342){\makebox(0,0){\strut{}$1.5$}}%
      \put(1209,342){\makebox(0,0){\strut{}$2$}}%
      \put(1551,342){\makebox(0,0){\strut{}$2.5$}}%
      \put(1893,342){\makebox(0,0){\strut{}$3$}}%
      \put(2235,342){\makebox(0,0){\strut{}$3.5$}}%
      \put(2578,342){\makebox(0,0){\strut{}$4$}}%
      \put(2920,342){\makebox(0,0){\strut{}$4.5$}}%
      \put(3262,342){\makebox(0,0){\strut{}$5$}}%
      \put(3605,342){\makebox(0,0){\strut{}$5.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-356,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle\Gamma(p^2)/a^2$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle p^4G(p^2)$ + H4}}%
      \csname LTb\endcsname%%
      \put(3148,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle p^4I(p^2)$ + H4}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,1631){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,562){\makebox(0,0)[r]{\strut{}-2.0}}%
      \put(4207,829){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(4207,1096){\makebox(0,0)[r]{\strut{}-1.0}}%
      \put(4207,1363){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(4207,1898){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,2165){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,2432){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,2699){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4340,342){\makebox(0,0){\strut{}$1$}}%
      \put(4675,342){\makebox(0,0){\strut{}$1.5$}}%
      \put(5010,342){\makebox(0,0){\strut{}$2$}}%
      \put(5345,342){\makebox(0,0){\strut{}$2.5$}}%
      \put(5680,342){\makebox(0,0){\strut{}$3$}}%
      \put(6015,342){\makebox(0,0){\strut{}$3.5$}}%
      \put(6350,342){\makebox(0,0){\strut{}$4$}}%
      \put(6685,342){\makebox(0,0){\strut{}$4.5$}}%
      \put(7020,342){\makebox(0,0){\strut{}$5$}}%
      \put(7355,342){\makebox(0,0){\strut{}$5.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4 G(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4 I(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{GI_factors_bin}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/anisotropy_corrections.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,5624.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(608,3261){\makebox(0,0)[r]{\strut{}0}}%
      \put(608,3550){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(608,3839){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(608,4127){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(608,4416){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(608,4705){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(608,4994){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(608,5282){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(674,3041){\makebox(0,0){\strut{}$0$}}%
      \put(1058,3041){\makebox(0,0){\strut{}$1$}}%
      \put(1443,3041){\makebox(0,0){\strut{}$2$}}%
      \put(1827,3041){\makebox(0,0){\strut{}$3$}}%
      \put(2211,3041){\makebox(0,0){\strut{}$4$}}%
      \put(2595,3041){\makebox(0,0){\strut{}$5$}}%
      \put(2980,3041){\makebox(0,0){\strut{}$6$}}%
      \put(3364,3041){\makebox(0,0){\strut{}$7$}}%
      \put(3748,3041){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(828,3475){\makebox(0,0)[l]{\strut{}$\scriptstyle a)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(58,4329){\rotatebox{-270}{\makebox(0,0){\strut{}$d(p^2)$}}}%
      \put(2211,2711){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3201,3899){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2 D(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3201,3679){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2D(p^2)+\text{cuts}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4282,3261){\makebox(0,0)[r]{\strut{}0}}%
      \put(4282,3550){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4282,3839){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4282,4127){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4282,4416){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4282,4705){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4282,4994){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4282,5282){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4348,3041){\makebox(0,0){\strut{}$0$}}%
      \put(4732,3041){\makebox(0,0){\strut{}$1$}}%
      \put(5117,3041){\makebox(0,0){\strut{}$2$}}%
      \put(5501,3041){\makebox(0,0){\strut{}$3$}}%
      \put(5885,3041){\makebox(0,0){\strut{}$4$}}%
      \put(6269,3041){\makebox(0,0){\strut{}$5$}}%
      \put(6654,3041){\makebox(0,0){\strut{}$6$}}%
      \put(7038,3041){\makebox(0,0){\strut{}$7$}}%
      \put(7422,3041){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4502,3475){\makebox(0,0)[l]{\strut{}$\scriptstyle b)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5885,2711){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6875,3899){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2 D(p^2)$}}%
      \csname LTb\endcsname%%
      \put(6875,3679){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2D(p^2)+\text{cuts}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2108,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(2108,851){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(2108,1140){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(2108,1428){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(2108,1717){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(2108,2006){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(2108,2295){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(2108,2583){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(2174,342){\makebox(0,0){\strut{}$0$}}%
      \put(2736,342){\makebox(0,0){\strut{}$1$}}%
      \put(3298,342){\makebox(0,0){\strut{}$2$}}%
      \put(3860,342){\makebox(0,0){\strut{}$3$}}%
      \put(4423,342){\makebox(0,0){\strut{}$4$}}%
      \put(4985,342){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2331,776){\makebox(0,0)[l]{\strut{}$\scriptstyle c)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1518,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$d(p^2)$}}}%
      \put(3748,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(4772,1200){\makebox(0,0)[r]{\strut{}H4}}%
      \csname LTb\endcsname%%
      \put(4772,980){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2D(p^2)+\text{cuts}$}}%
      \csname LTb\endcsname%%
      \put(4772,760){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2D(\hat p^2)+\text{cuts}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{anisotropy_corrections}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/continuum_relations_diag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,3374.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,829){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(458,1096){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(458,1363){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(458,1631){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(458,1898){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(458,2165){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(458,2432){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(458,2699){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(524,342){\makebox(0,0){\strut{}$0$}}%
      \put(908,342){\makebox(0,0){\strut{}$0.5$}}%
      \put(1292,342){\makebox(0,0){\strut{}$1$}}%
      \put(1676,342){\makebox(0,0){\strut{}$1.5$}}%
      \put(2060,342){\makebox(0,0){\strut{}$2$}}%
      \put(2444,342){\makebox(0,0){\strut{}$2.5$}}%
      \put(2828,342){\makebox(0,0){\strut{}$3$}}%
      \put(3212,342){\makebox(0,0){\strut{}$3.5$}}%
      \put(3596,342){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(902,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle (n,n,n,n)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \put(3148,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle (E(\hat p^2)+n^2F(\hat p^2) + n^4G(\hat p^2))\frac{4}{3}\hat p^2$}}%
      \csname LTb\endcsname%%
      \put(3148,2086){\makebox(0,0)[r]{\strut{}$\scriptstyle -p^2H(\hat p^2) - p^4I(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,829){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,1096){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,1363){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,1631){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,1898){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,2165){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,2432){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,2699){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,342){\makebox(0,0){\strut{}$0$}}%
      \put(4903,342){\makebox(0,0){\strut{}$0.5$}}%
      \put(5533,342){\makebox(0,0){\strut{}$1$}}%
      \put(6162,342){\makebox(0,0){\strut{}$1.5$}}%
      \put(6792,342){\makebox(0,0){\strut{}$2$}}%
      \put(7422,342){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(4651,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle (n,0,0,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \put(6897,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2D(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,2086){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2E(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,1866){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4F(\hat p^2) -\hat p^4G(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{continuum_relations_diag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/formfactors_lattice_IMPvsH4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,8436.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,6064){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(392,6423){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(392,6781){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(392,7140){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(392,7498){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(392,7857){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(392,8215){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(524,5844){\makebox(0,0){\strut{}$1$}}%
      \put(866,5844){\makebox(0,0){\strut{}$1.5$}}%
      \put(1209,5844){\makebox(0,0){\strut{}$2$}}%
      \put(1551,5844){\makebox(0,0){\strut{}$2.5$}}%
      \put(1893,5844){\makebox(0,0){\strut{}$3$}}%
      \put(2235,5844){\makebox(0,0){\strut{}$3.5$}}%
      \put(2578,5844){\makebox(0,0){\strut{}$4$}}%
      \put(2920,5844){\makebox(0,0){\strut{}$4.5$}}%
      \put(3262,5844){\makebox(0,0){\strut{}$5$}}%
      \put(3605,5844){\makebox(0,0){\strut{}$5.5$}}%
      \csname LTb\endcsname%%
      \put(1311,8323){\makebox(0,0)[l]{\strut{}H4 extrapolation}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,7139){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3123,6707){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2F(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3123,6487){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2H(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3123,6267){\makebox(0,0)[r]{\strut{}$\scriptstyle E(p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,6064){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(4141,6423){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(4141,6781){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4141,7140){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4141,7498){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4141,7857){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4141,8215){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(4317,5844){\makebox(0,0){\strut{}$1$}}%
      \put(4761,5844){\makebox(0,0){\strut{}$2$}}%
      \put(5204,5844){\makebox(0,0){\strut{}$3$}}%
      \put(5648,5844){\makebox(0,0){\strut{}$4$}}%
      \put(6091,5844){\makebox(0,0){\strut{}$5$}}%
      \put(6535,5844){\makebox(0,0){\strut{}$6$}}%
      \put(6978,5844){\makebox(0,0){\strut{}$7$}}%
      \put(7422,5844){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(5533,8323){\makebox(0,0)[l]{\strut{}$\theta < 20\si{\degree}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6872,6707){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2 F(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6872,6487){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2 H(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6872,6267){\makebox(0,0)[r]{\strut{}$\scriptstyle E(\hat p^2) $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,3252){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(392,3611){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(392,3969){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(392,4328){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(392,4686){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(392,5045){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(392,5403){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(524,3032){\makebox(0,0){\strut{}$1$}}%
      \put(866,3032){\makebox(0,0){\strut{}$1.5$}}%
      \put(1209,3032){\makebox(0,0){\strut{}$2$}}%
      \put(1551,3032){\makebox(0,0){\strut{}$2.5$}}%
      \put(1893,3032){\makebox(0,0){\strut{}$3$}}%
      \put(2235,3032){\makebox(0,0){\strut{}$3.5$}}%
      \put(2578,3032){\makebox(0,0){\strut{}$4$}}%
      \put(2920,3032){\makebox(0,0){\strut{}$4.5$}}%
      \put(3262,3032){\makebox(0,0){\strut{}$5$}}%
      \put(3605,3032){\makebox(0,0){\strut{}$5.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3123,3895){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2K(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3123,3675){\makebox(0,0)[r]{\strut{}$\scriptstyle p^2L(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3123,3455){\makebox(0,0)[r]{\strut{}$\scriptstyle J(p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,3252){\makebox(0,0)[r]{\strut{}$-15$}}%
      \put(4141,3611){\makebox(0,0)[r]{\strut{}$-10$}}%
      \put(4141,3969){\makebox(0,0)[r]{\strut{}$-5$}}%
      \put(4141,4328){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4141,4686){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(4141,5045){\makebox(0,0)[r]{\strut{}$10$}}%
      \put(4141,5403){\makebox(0,0)[r]{\strut{}$15$}}%
      \put(4317,3032){\makebox(0,0){\strut{}$1$}}%
      \put(4761,3032){\makebox(0,0){\strut{}$2$}}%
      \put(5204,3032){\makebox(0,0){\strut{}$3$}}%
      \put(5648,3032){\makebox(0,0){\strut{}$4$}}%
      \put(6091,3032){\makebox(0,0){\strut{}$5$}}%
      \put(6535,3032){\makebox(0,0){\strut{}$6$}}%
      \put(6978,3032){\makebox(0,0){\strut{}$7$}}%
      \put(7422,3032){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6872,3895){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2 K(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6872,3675){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2 L(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6872,3455){\makebox(0,0)[r]{\strut{}$\scriptstyle J(\hat p^2) $}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,562){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(392,816){\makebox(0,0)[r]{\strut{}$-1.5$}}%
      \put(392,1070){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(392,1323){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(392,1577){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(392,1831){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(392,2085){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(392,2338){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(392,2592){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(591,342){\makebox(0,0){\strut{}$1$}}%
      \put(926,342){\makebox(0,0){\strut{}$1.5$}}%
      \put(1261,342){\makebox(0,0){\strut{}$2$}}%
      \put(1596,342){\makebox(0,0){\strut{}$2.5$}}%
      \put(1931,342){\makebox(0,0){\strut{}$3$}}%
      \put(2266,342){\makebox(0,0){\strut{}$3.5$}}%
      \put(2601,342){\makebox(0,0){\strut{}$4$}}%
      \put(2936,342){\makebox(0,0){\strut{}$4.5$}}%
      \put(3271,342){\makebox(0,0){\strut{}$5$}}%
      \put(3606,342){\makebox(0,0){\strut{}$5.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-356,1577){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle\Gamma(p^2)/a^2$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3123,1163){\makebox(0,0)[r]{\strut{}$\scriptstyle p^4G(p^2)$}}%
      \csname LTb\endcsname%%
      \put(3123,943){\makebox(0,0)[r]{\strut{}$\scriptstyle p^4I(p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,562){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(4141,900){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(4141,1239){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(4141,1577){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4141,1915){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4141,2254){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4141,2592){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4273,342){\makebox(0,0){\strut{}$0$}}%
      \put(4667,342){\makebox(0,0){\strut{}$1$}}%
      \put(5060,342){\makebox(0,0){\strut{}$2$}}%
      \put(5454,342){\makebox(0,0){\strut{}$3$}}%
      \put(5848,342){\makebox(0,0){\strut{}$4$}}%
      \put(6241,342){\makebox(0,0){\strut{}$5$}}%
      \put(6635,342){\makebox(0,0){\strut{}$6$}}%
      \put(7028,342){\makebox(0,0){\strut{}$7$}}%
      \put(7422,342){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6872,1163){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4 G(\hat p^2) $}}%
      \csname LTb\endcsname%%
      \put(6872,943){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^4 I(\hat p^2) $}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{formfactors_lattice_IMPvsH4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/orthog_config.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,5624.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,3261){\makebox(0,0)[r]{\strut{}\small $-0.1$}}%
      \put(458,3688){\makebox(0,0)[r]{\strut{}\small $-0.05$}}%
      \put(458,4116){\makebox(0,0)[r]{\strut{}\small $0$}}%
      \put(458,4543){\makebox(0,0)[r]{\strut{}\small $0.05$}}%
      \put(458,4971){\makebox(0,0)[r]{\strut{}\small $0.1$}}%
      \put(458,5398){\makebox(0,0)[r]{\strut{}\small $0.15$}}%
      \put(524,3041){\makebox(0,0){\strut{}\small $1$}}%
      \put(918,3041){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(1311,3041){\makebox(0,0){\strut{}\small $2$}}%
      \put(1705,3041){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(2099,3041){\makebox(0,0){\strut{}\small $3$}}%
      \put(2492,3041){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(2886,3041){\makebox(0,0){\strut{}\small $4$}}%
      \put(3279,3041){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(3673,3041){\makebox(0,0){\strut{}\small $5$}}%
      \csname LTb\endcsname%%
      \put(681,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle a)$}}%
      \put(902,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle (2m,m,m,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-554,4329){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p_\mu D_{\mu\nu}(p)/a$}}}%
      \csname LTb\endcsname%%
      \put(3148,5225){\makebox(0,0)[r]{\strut{}$p_4$}}%
      \csname LTb\endcsname%%
      \put(3148,5005){\makebox(0,0)[r]{\strut{}$\hat p_4$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,3261){\makebox(0,0)[r]{\strut{}\small $-0.18$}}%
      \put(4207,3475){\makebox(0,0)[r]{\strut{}\small $-0.16$}}%
      \put(4207,3688){\makebox(0,0)[r]{\strut{}\small $-0.14$}}%
      \put(4207,3902){\makebox(0,0)[r]{\strut{}\small $-0.12$}}%
      \put(4207,4116){\makebox(0,0)[r]{\strut{}\small $-0.1$}}%
      \put(4207,4330){\makebox(0,0)[r]{\strut{}\small $-0.08$}}%
      \put(4207,4543){\makebox(0,0)[r]{\strut{}\small $-0.06$}}%
      \put(4207,4757){\makebox(0,0)[r]{\strut{}\small $-0.04$}}%
      \put(4207,4971){\makebox(0,0)[r]{\strut{}\small $-0.02$}}%
      \put(4207,5184){\makebox(0,0)[r]{\strut{}\small $0$}}%
      \put(4207,5398){\makebox(0,0)[r]{\strut{}\small $0.02$}}%
      \put(4273,3041){\makebox(0,0){\strut{}\small $1$}}%
      \put(4667,3041){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(5060,3041){\makebox(0,0){\strut{}\small $2$}}%
      \put(5454,3041){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(5848,3041){\makebox(0,0){\strut{}\small $3$}}%
      \put(6241,3041){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(6635,3041){\makebox(0,0){\strut{}\small $4$}}%
      \put(7028,3041){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(7422,3041){\makebox(0,0){\strut{}\small $5$}}%
      \csname LTb\endcsname%%
      \put(4430,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle b)$}}%
      \put(4651,3475){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle (4m,m,m,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5225){\makebox(0,0)[r]{\strut{}$p_4$}}%
      \csname LTb\endcsname%%
      \put(6897,5005){\makebox(0,0)[r]{\strut{}$\hat p_4$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,562){\makebox(0,0)[r]{\strut{}\small $-0.03$}}%
      \put(458,829){\makebox(0,0)[r]{\strut{}\small $-0.025$}}%
      \put(458,1096){\makebox(0,0)[r]{\strut{}\small $-0.02$}}%
      \put(458,1363){\makebox(0,0)[r]{\strut{}\small $-0.015$}}%
      \put(458,1631){\makebox(0,0)[r]{\strut{}\small $-0.01$}}%
      \put(458,1898){\makebox(0,0)[r]{\strut{}\small $-0.005$}}%
      \put(458,2165){\makebox(0,0)[r]{\strut{}\small $0$}}%
      \put(458,2432){\makebox(0,0)[r]{\strut{}\small $0.005$}}%
      \put(458,2699){\makebox(0,0)[r]{\strut{}\small $0.01$}}%
      \put(524,342){\makebox(0,0){\strut{}\small $1$}}%
      \put(1049,342){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(1574,342){\makebox(0,0){\strut{}\small $2$}}%
      \put(2099,342){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(2623,342){\makebox(0,0){\strut{}\small $3$}}%
      \put(3148,342){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(3673,342){\makebox(0,0){\strut{}\small $4$}}%
      \csname LTb\endcsname%%
      \put(681,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle c)$}}%
      \put(902,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(m+1,m,m,m-1)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-686,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p_\mu D_{\mu\nu}(p)/a$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,562){\makebox(0,0)[r]{\strut{}\small $-0.05$}}%
      \put(4207,867){\makebox(0,0)[r]{\strut{}\small $-0.04$}}%
      \put(4207,1173){\makebox(0,0)[r]{\strut{}\small $-0.03$}}%
      \put(4207,1478){\makebox(0,0)[r]{\strut{}\small $-0.02$}}%
      \put(4207,1783){\makebox(0,0)[r]{\strut{}\small $-0.01$}}%
      \put(4207,2088){\makebox(0,0)[r]{\strut{}\small $0$}}%
      \put(4207,2394){\makebox(0,0)[r]{\strut{}\small $0.01$}}%
      \put(4207,2699){\makebox(0,0)[r]{\strut{}\small $0.02$}}%
      \put(4273,342){\makebox(0,0){\strut{}\small $2$}}%
      \put(5060,342){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(5848,342){\makebox(0,0){\strut{}\small $3$}}%
      \put(6635,342){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(7422,342){\makebox(0,0){\strut{}\small $4$}}%
      \csname LTb\endcsname%%
      \put(4430,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle d)$}}%
      \put(4651,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(m+6,m,m,m-6)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{orthog_config}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/orthog_h4_vs_imp.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(8247.80,3374.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(608,1754){\makebox(0,0)[r]{\strut{}0}}%
      \put(608,704){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(608,1054){\makebox(0,0)[r]{\strut{}-0.10}}%
      \put(608,1404){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(608,2104){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(608,2454){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(608,2804){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(608,3154){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(773,484){\makebox(0,0){\strut{}$1$}}%
      \put(1269,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(1765,484){\makebox(0,0){\strut{}$2$}}%
      \put(2261,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(2756,484){\makebox(0,0){\strut{}$3$}}%
      \put(3252,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(3748,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-140,1929){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p_\mu D_{\mu\nu}(p)/a$}}}%
      \put(2211,154){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3223,2981){\makebox(0,0)[r]{\strut{}$\scriptstyle p_4 + \text{H4}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4282,1929){\makebox(0,0)[r]{\strut{}0}}%
      \put(4282,704){\makebox(0,0)[r]{\strut{}-0.20}}%
      \put(4282,1010){\makebox(0,0)[r]{\strut{}-0.15}}%
      \put(4282,1317){\makebox(0,0)[r]{\strut{}-0.10}}%
      \put(4282,1623){\makebox(0,0)[r]{\strut{}-0.05}}%
      \put(4282,2235){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(4282,2542){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(4282,2848){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(4282,3154){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(4447,484){\makebox(0,0){\strut{}$1$}}%
      \put(4943,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(5439,484){\makebox(0,0){\strut{}$2$}}%
      \put(5935,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(6430,484){\makebox(0,0){\strut{}$3$}}%
      \put(6926,484){\makebox(0,0){\strut{}$3.5$}}%
      \put(7422,484){\makebox(0,0){\strut{}$4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5885,154){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2981){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p_4$}}%
      \csname LTb\endcsname%%
      \put(6897,2761){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p_4+\text{Cuts}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{orthog_h4_vs_imp}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/prop_binning_benchmark.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,3374.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(308,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(308,1010){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(308,1317){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(308,1623){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(308,1929){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(308,2235){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(308,2542){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(308,2848){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(308,3154){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(374,484){\makebox(0,0){\strut{}$0$}}%
      \put(777,484){\makebox(0,0){\strut{}$1$}}%
      \put(1180,484){\makebox(0,0){\strut{}$2$}}%
      \put(1583,484){\makebox(0,0){\strut{}$3$}}%
      \put(1986,484){\makebox(0,0){\strut{}$4$}}%
      \put(2389,484){\makebox(0,0){\strut{}$5$}}%
      \put(2792,484){\makebox(0,0){\strut{}$6$}}%
      \put(3195,484){\makebox(0,0){\strut{}$7$}}%
      \put(3598,484){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-242,1929){\rotatebox{-270}{\makebox(0,0){\strut{}$d(\hat p^2)$}}}%
      \put(1986,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3073,2981){\makebox(0,0)[r]{\strut{}All data}}%
      \csname LTb\endcsname%%
      \put(3073,2761){\makebox(0,0)[r]{\strut{}Cuts}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,704){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,1010){\makebox(0,0)[r]{\strut{}0.5}}%
      \put(4207,1317){\makebox(0,0)[r]{\strut{}1.0}}%
      \put(4207,1623){\makebox(0,0)[r]{\strut{}1.5}}%
      \put(4207,1929){\makebox(0,0)[r]{\strut{}2.0}}%
      \put(4207,2235){\makebox(0,0)[r]{\strut{}2.5}}%
      \put(4207,2542){\makebox(0,0)[r]{\strut{}3.0}}%
      \put(4207,2848){\makebox(0,0)[r]{\strut{}3.5}}%
      \put(4207,3154){\makebox(0,0)[r]{\strut{}4.0}}%
      \put(4273,484){\makebox(0,0){\strut{}$0$}}%
      \put(4667,484){\makebox(0,0){\strut{}$1$}}%
      \put(5060,484){\makebox(0,0){\strut{}$2$}}%
      \put(5454,484){\makebox(0,0){\strut{}$3$}}%
      \put(5848,484){\makebox(0,0){\strut{}$4$}}%
      \put(6241,484){\makebox(0,0){\strut{}$5$}}%
      \put(6635,484){\makebox(0,0){\strut{}$6$}}%
      \put(7028,484){\makebox(0,0){\strut{}$7$}}%
      \put(7422,484){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \put(6897,2981){\makebox(0,0)[r]{\strut{}Cuts}}%
      \csname LTb\endcsname%%
      \put(6897,2761){\makebox(0,0)[r]{\strut{}Bins}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{prop_binning_benchmark}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/recons_64_config.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,8436.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,6064){\makebox(0,0)[r]{\strut{}\small $1.196$}}%
      \put(392,6333){\makebox(0,0)[r]{\strut{}\small $1.1965$}}%
      \put(392,6602){\makebox(0,0)[r]{\strut{}\small $1.197$}}%
      \put(392,6871){\makebox(0,0)[r]{\strut{}\small $1.1975$}}%
      \put(392,7139){\makebox(0,0)[r]{\strut{}\small $1.198$}}%
      \put(392,7408){\makebox(0,0)[r]{\strut{}\small $1.1985$}}%
      \put(392,7677){\makebox(0,0)[r]{\strut{}\small $1.199$}}%
      \put(392,7946){\makebox(0,0)[r]{\strut{}\small $1.1995$}}%
      \put(392,8215){\makebox(0,0)[r]{\strut{}\small $1.2$}}%
      \put(524,5844){\makebox(0,0){\strut{}\small $1$}}%
      \put(1049,5844){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(1574,5844){\makebox(0,0){\strut{}\small $2$}}%
      \put(2099,5844){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(2623,5844){\makebox(0,0){\strut{}\small $3$}}%
      \put(3148,5844){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(3673,5844){\makebox(0,0){\strut{}\small $4$}}%
      \put(1784,7140){\makebox(0,0)[l]{\strut{}$\scriptstyle a)$}}%
      \put(2099,7140){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(2m,m,m,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-488,7139){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle \mathcal{R}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,6064){\makebox(0,0)[r]{\strut{}\small $1.205$}}%
      \put(4141,6279){\makebox(0,0)[r]{\strut{}\small $1.2055$}}%
      \put(4141,6494){\makebox(0,0)[r]{\strut{}\small $1.206$}}%
      \put(4141,6709){\makebox(0,0)[r]{\strut{}\small $1.2065$}}%
      \put(4141,6924){\makebox(0,0)[r]{\strut{}\small $1.207$}}%
      \put(4141,7139){\makebox(0,0)[r]{\strut{}\small $1.2075$}}%
      \put(4141,7355){\makebox(0,0)[r]{\strut{}\small $1.208$}}%
      \put(4141,7570){\makebox(0,0)[r]{\strut{}\small $1.2085$}}%
      \put(4141,7785){\makebox(0,0)[r]{\strut{}\small $1.209$}}%
      \put(4141,8000){\makebox(0,0)[r]{\strut{}\small $1.2095$}}%
      \put(4141,8215){\makebox(0,0)[r]{\strut{}\small $1.21$}}%
      \put(4273,5844){\makebox(0,0){\strut{}\small $1$}}%
      \put(4798,5844){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(5323,5844){\makebox(0,0){\strut{}\small $2$}}%
      \put(5848,5844){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(6372,5844){\makebox(0,0){\strut{}\small $3$}}%
      \put(6897,5844){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(7422,5844){\makebox(0,0){\strut{}\small $4$}}%
      \put(5533,7140){\makebox(0,0)[l]{\strut{}$\scriptstyle b)$}}%
      \put(5848,7140){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(4m,m,m,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,3252){\makebox(0,0)[r]{\strut{}\small $1.025$}}%
      \put(392,3682){\makebox(0,0)[r]{\strut{}\small $1.03$}}%
      \put(392,4112){\makebox(0,0)[r]{\strut{}\small $1.035$}}%
      \put(392,4543){\makebox(0,0)[r]{\strut{}\small $1.04$}}%
      \put(392,4973){\makebox(0,0)[r]{\strut{}\small $1.045$}}%
      \put(392,5403){\makebox(0,0)[r]{\strut{}\small $1.05$}}%
      \put(524,3032){\makebox(0,0){\strut{}\small $1$}}%
      \put(918,3032){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(1311,3032){\makebox(0,0){\strut{}\small $2$}}%
      \put(1705,3032){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(2099,3032){\makebox(0,0){\strut{}\small $3$}}%
      \put(2492,3032){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(2886,3032){\makebox(0,0){\strut{}\small $4$}}%
      \put(3279,3032){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(3673,3032){\makebox(0,0){\strut{}\small $5$}}%
      \put(1784,4328){\makebox(0,0)[l]{\strut{}$\scriptstyle c)$}}%
      \put(2099,4328){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(m+1,m,m,m-1)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-356,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle \mathcal{R}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,3252){\makebox(0,0)[r]{\strut{}\small $1.02$}}%
      \put(4141,3448){\makebox(0,0)[r]{\strut{}\small $1.04$}}%
      \put(4141,3643){\makebox(0,0)[r]{\strut{}\small $1.06$}}%
      \put(4141,3839){\makebox(0,0)[r]{\strut{}\small $1.08$}}%
      \put(4141,4034){\makebox(0,0)[r]{\strut{}\small $1.1$}}%
      \put(4141,4230){\makebox(0,0)[r]{\strut{}\small $1.12$}}%
      \put(4141,4425){\makebox(0,0)[r]{\strut{}\small $1.14$}}%
      \put(4141,4621){\makebox(0,0)[r]{\strut{}\small $1.16$}}%
      \put(4141,4816){\makebox(0,0)[r]{\strut{}\small $1.18$}}%
      \put(4141,5012){\makebox(0,0)[r]{\strut{}\small $1.2$}}%
      \put(4141,5207){\makebox(0,0)[r]{\strut{}\small $1.22$}}%
      \put(4141,5403){\makebox(0,0)[r]{\strut{}\small $1.24$}}%
      \put(4273,3032){\makebox(0,0){\strut{}\small $2$}}%
      \put(4667,3032){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(5060,3032){\makebox(0,0){\strut{}\small $3$}}%
      \put(5454,3032){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(5848,3032){\makebox(0,0){\strut{}\small $4$}}%
      \put(6241,3032){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(6635,3032){\makebox(0,0){\strut{}\small $5$}}%
      \put(7028,3032){\makebox(0,0){\strut{}\small $5.5$}}%
      \put(7422,3032){\makebox(0,0){\strut{}\small $6$}}%
      \put(5533,4328){\makebox(0,0)[l]{\strut{}$\scriptstyle d)$}}%
      \put(5848,4328){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(m+6,m,m,m-6)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle 80^4 - \{E,F,G,H,I\}$}}%
      \csname LTb\endcsname%%
      \put(6897,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 - \{E,F,G,H,I\}$}}%
      \csname LTb\endcsname%%
      \put(6897,4790){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 - \{J,K,L\}$}}%
      \csname LTb\endcsname%%
      \put(6897,4570){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 - \{D\}~ -~ p$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(392,562){\makebox(0,0)[r]{\strut{}\small $1.19$}}%
      \put(392,816){\makebox(0,0)[r]{\strut{}\small $1.195$}}%
      \put(392,1069){\makebox(0,0)[r]{\strut{}\small $1.2$}}%
      \put(392,1323){\makebox(0,0)[r]{\strut{}\small $1.205$}}%
      \put(392,1577){\makebox(0,0)[r]{\strut{}\small $1.21$}}%
      \put(392,1831){\makebox(0,0)[r]{\strut{}\small $1.215$}}%
      \put(392,2084){\makebox(0,0)[r]{\strut{}\small $1.22$}}%
      \put(392,2338){\makebox(0,0)[r]{\strut{}\small $1.225$}}%
      \put(392,2592){\makebox(0,0)[r]{\strut{}\small $1.23$}}%
      \put(524,342){\makebox(0,0){\strut{}\small $0$}}%
      \put(918,342){\makebox(0,0){\strut{}\small $1$}}%
      \put(1311,342){\makebox(0,0){\strut{}\small $2$}}%
      \put(1705,342){\makebox(0,0){\strut{}\small $3$}}%
      \put(2099,342){\makebox(0,0){\strut{}\small $4$}}%
      \put(2492,342){\makebox(0,0){\strut{}\small $5$}}%
      \put(2886,342){\makebox(0,0){\strut{}\small $6$}}%
      \put(3279,342){\makebox(0,0){\strut{}\small $7$}}%
      \put(3673,342){\makebox(0,0){\strut{}\small $8$}}%
      \csname LTb\endcsname%%
      \put(1784,1577){\makebox(0,0)[l]{\strut{}$\scriptstyle e)$}}%
      \put(2099,1577){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(32,m,m,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-356,1577){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle \mathcal{R}$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$\scriptstyle \hat p~(\si{GeV})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4141,562){\makebox(0,0)[r]{\strut{}\small $1.223$}}%
      \put(4141,900){\makebox(0,0)[r]{\strut{}\small $1.224$}}%
      \put(4141,1239){\makebox(0,0)[r]{\strut{}\small $1.225$}}%
      \put(4141,1577){\makebox(0,0)[r]{\strut{}\small $1.226$}}%
      \put(4141,1915){\makebox(0,0)[r]{\strut{}\small $1.227$}}%
      \put(4141,2254){\makebox(0,0)[r]{\strut{}\small $1.228$}}%
      \put(4141,2592){\makebox(0,0)[r]{\strut{}\small $1.229$}}%
      \put(4273,342){\makebox(0,0){\strut{}\small $2.6$}}%
      \put(4723,342){\makebox(0,0){\strut{}\small $2.8$}}%
      \put(5173,342){\makebox(0,0){\strut{}\small $3$}}%
      \put(5623,342){\makebox(0,0){\strut{}\small $3.2$}}%
      \put(6072,342){\makebox(0,0){\strut{}\small $3.4$}}%
      \put(6522,342){\makebox(0,0){\strut{}\small $3.6$}}%
      \put(6972,342){\makebox(0,0){\strut{}\small $3.8$}}%
      \put(7422,342){\makebox(0,0){\strut{}\small $4$}}%
      \put(5533,1577){\makebox(0,0)[l]{\strut{}$\scriptstyle f)$}}%
      \put(5848,1577){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(m,1,1,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\scriptstyle \hat p~(\si{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{recons_64_config}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/recons_H4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,5624.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,4328){\makebox(0,0)[r]{\strut{}1}}%
      \put(458,3252){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(458,3521){\makebox(0,0)[r]{\strut{}0.85}}%
      \put(458,3790){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(458,4059){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(458,4596){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(458,4865){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(458,5134){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(458,5403){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(524,3032){\makebox(0,0){\strut{}\small $0$}}%
      \put(1086,3032){\makebox(0,0){\strut{}\small $1$}}%
      \put(1649,3032){\makebox(0,0){\strut{}\small $2$}}%
      \put(2211,3032){\makebox(0,0){\strut{}\small $3$}}%
      \put(2773,3032){\makebox(0,0){\strut{}\small $4$}}%
      \put(3336,3032){\makebox(0,0){\strut{}\small $5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-158,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle\mathcal{R}$}}}%
      \csname LTb\endcsname%%
      \put(3148,5230){\makebox(0,0)[r]{\strut{}$\{E,F,G,H,I\}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,4328){\makebox(0,0)[r]{\strut{}1}}%
      \put(4207,3252){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(4207,3521){\makebox(0,0)[r]{\strut{}0.85}}%
      \put(4207,3790){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(4207,4059){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(4207,4596){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(4207,4865){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(4207,5134){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(4207,5403){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(4273,3032){\makebox(0,0){\strut{}\small $0$}}%
      \put(4835,3032){\makebox(0,0){\strut{}\small $1$}}%
      \put(5398,3032){\makebox(0,0){\strut{}\small $2$}}%
      \put(5960,3032){\makebox(0,0){\strut{}\small $3$}}%
      \put(6522,3032){\makebox(0,0){\strut{}\small $4$}}%
      \put(7085,3032){\makebox(0,0){\strut{}\small $5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5230){\makebox(0,0)[r]{\strut{}$\{J,K,L\}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,1631){\makebox(0,0)[r]{\strut{}1}}%
      \put(458,562){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(458,829){\makebox(0,0)[r]{\strut{}0.85}}%
      \put(458,1096){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(458,1363){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(458,1898){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(458,2165){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(458,2432){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(458,2699){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(524,342){\makebox(0,0){\strut{}\small $0$}}%
      \put(1086,342){\makebox(0,0){\strut{}\small $1$}}%
      \put(1649,342){\makebox(0,0){\strut{}\small $2$}}%
      \put(2211,342){\makebox(0,0){\strut{}\small $3$}}%
      \put(2773,342){\makebox(0,0){\strut{}\small $4$}}%
      \put(3336,342){\makebox(0,0){\strut{}\small $5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-158,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle\mathcal{R}$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2526){\makebox(0,0)[r]{\strut{}$\{A,B\}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,1631){\makebox(0,0)[r]{\strut{}1}}%
      \put(4207,562){\makebox(0,0)[r]{\strut{}0.80}}%
      \put(4207,829){\makebox(0,0)[r]{\strut{}0.85}}%
      \put(4207,1096){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(4207,1363){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(4207,1898){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(4207,2165){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(4207,2432){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(4207,2699){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(4273,342){\makebox(0,0){\strut{}\small $0$}}%
      \put(4835,342){\makebox(0,0){\strut{}\small $1$}}%
      \put(5398,342){\makebox(0,0){\strut{}\small $2$}}%
      \put(5960,342){\makebox(0,0){\strut{}\small $3$}}%
      \put(6522,342){\makebox(0,0){\strut{}\small $4$}}%
      \put(7085,342){\makebox(0,0){\strut{}\small $5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2526){\makebox(0,0)[r]{\strut{}$\{D\}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{recons_H4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/recons_diag.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,3374.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,704){\makebox(0,0)[r]{\strut{}1}}%
      \put(458,989){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(458,1274){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(458,1559){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(458,1844){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(458,2128){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(458,2413){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(458,2698){\makebox(0,0)[r]{\strut{}1.35}}%
      \put(458,2983){\makebox(0,0)[r]{\strut{}1.40}}%
      \put(524,484){\makebox(0,0){\strut{}$0$}}%
      \put(1049,484){\makebox(0,0){\strut{}$1$}}%
      \put(1574,484){\makebox(0,0){\strut{}$2$}}%
      \put(2099,484){\makebox(0,0){\strut{}$3$}}%
      \put(2623,484){\makebox(0,0){\strut{}$4$}}%
      \put(3148,484){\makebox(0,0){\strut{}$5$}}%
      \put(3673,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1784,3277){\makebox(0,0)[l]{\strut{}$\scriptstyle \text{Lattice}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-356,1929){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle \mathcal{R}$}}}%
      \put(2098,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3280,2677){\makebox(0,0)[r]{\strut{}$\scriptstyle (n,1,1,0)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,704){\makebox(0,0)[r]{\strut{}1}}%
      \put(4207,989){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(4207,1274){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(4207,1559){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(4207,1844){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(4207,2128){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(4207,2413){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(4207,2698){\makebox(0,0)[r]{\strut{}1.35}}%
      \put(4207,2983){\makebox(0,0)[r]{\strut{}1.40}}%
      \put(4273,484){\makebox(0,0){\strut{}$0$}}%
      \put(4798,484){\makebox(0,0){\strut{}$1$}}%
      \put(5323,484){\makebox(0,0){\strut{}$2$}}%
      \put(5848,484){\makebox(0,0){\strut{}$3$}}%
      \put(6372,484){\makebox(0,0){\strut{}$4$}}%
      \put(6897,484){\makebox(0,0){\strut{}$5$}}%
      \put(7422,484){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5375,3277){\makebox(0,0)[l]{\strut{}$\scriptstyle \text{Continuum}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(7029,2677){\makebox(0,0)[r]{\strut{}$\scriptstyle (n,0,0,0)$}}%
      \csname LTb\endcsname%%
      \put(7029,2457){\makebox(0,0)[r]{\strut{}$\scriptstyle (n,n,0,0)$}}%
      \csname LTb\endcsname%%
      \put(7029,2237){\makebox(0,0)[r]{\strut{}$\scriptstyle (n,n,n,0)$}}%
      \csname LTb\endcsname%%
      \put(7029,2017){\makebox(0,0)[r]{\strut{}$\scriptstyle (n,n,n,n)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{recons_diag}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/recons_diag_volume.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,3374.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,562){\makebox(0,0)[r]{\strut{}1}}%
      \put(458,810){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(458,1059){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(458,1307){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(458,1556){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(458,1804){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(458,2053){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(458,2301){\makebox(0,0)[r]{\strut{}1.35}}%
      \put(458,2550){\makebox(0,0)[r]{\strut{}1.40}}%
      \put(524,342){\makebox(0,0){\strut{}$0$}}%
      \put(1049,342){\makebox(0,0){\strut{}$1$}}%
      \put(1574,342){\makebox(0,0){\strut{}$2$}}%
      \put(2099,342){\makebox(0,0){\strut{}$3$}}%
      \put(2623,342){\makebox(0,0){\strut{}$4$}}%
      \put(3148,342){\makebox(0,0){\strut{}$5$}}%
      \put(3673,342){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(1784,2806){\makebox(0,0)[l]{\strut{}$\scriptstyle \beta = 6.0,~64^4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-356,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle\mathcal{R}$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,562){\makebox(0,0)[r]{\strut{}1}}%
      \put(4207,810){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(4207,1059){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(4207,1307){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(4207,1556){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(4207,1804){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(4207,2053){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(4207,2301){\makebox(0,0)[r]{\strut{}1.35}}%
      \put(4207,2550){\makebox(0,0)[r]{\strut{}1.40}}%
      \put(4273,342){\makebox(0,0){\strut{}$0$}}%
      \put(4798,342){\makebox(0,0){\strut{}$1$}}%
      \put(5323,342){\makebox(0,0){\strut{}$2$}}%
      \put(5848,342){\makebox(0,0){\strut{}$3$}}%
      \put(6372,342){\makebox(0,0){\strut{}$4$}}%
      \put(6897,342){\makebox(0,0){\strut{}$5$}}%
      \put(7422,342){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(5375,2806){\makebox(0,0)[l]{\strut{}$\scriptstyle \beta = 6.0,~80^4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(7029,2268){\makebox(0,0)[r]{\strut{}$\scriptstyle (n,0,0,0)$}}%
      \csname LTb\endcsname%%
      \put(7029,2048){\makebox(0,0)[r]{\strut{}$\scriptstyle (n,n,0,0)$}}%
      \csname LTb\endcsname%%
      \put(7029,1828){\makebox(0,0)[r]{\strut{}$\scriptstyle (n,n,n,0)$}}%
      \csname LTb\endcsname%%
      \put(7029,1608){\makebox(0,0)[r]{\strut{}$\scriptstyle (n,n,n,n)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{recons_diag_volume}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots/recons_general_config.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,8436.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,6064){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(458,6333){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(458,6602){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(458,6871){\makebox(0,0)[r]{\strut{}1.21}}%
      \put(458,7139){\makebox(0,0)[r]{\strut{}1.21}}%
      \put(458,7408){\makebox(0,0)[r]{\strut{}1.22}}%
      \put(458,7677){\makebox(0,0)[r]{\strut{}1.22}}%
      \put(458,7946){\makebox(0,0)[r]{\strut{}1.23}}%
      \put(458,8215){\makebox(0,0)[r]{\strut{}1.23}}%
      \put(524,5844){\makebox(0,0){\strut{}\small $1$}}%
      \put(1049,5844){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(1574,5844){\makebox(0,0){\strut{}\small $2$}}%
      \put(2099,5844){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(2623,5844){\makebox(0,0){\strut{}\small $3$}}%
      \put(3148,5844){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(3673,5844){\makebox(0,0){\strut{}\small $4$}}%
      \put(1784,7140){\makebox(0,0)[l]{\strut{}$\scriptstyle a)$}}%
      \put(2099,7140){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(2n,n,n,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-158,7139){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle \mathcal{R}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,6064){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(4207,6423){\makebox(0,0)[r]{\strut{}1.22}}%
      \put(4207,6781){\makebox(0,0)[r]{\strut{}1.24}}%
      \put(4207,7140){\makebox(0,0)[r]{\strut{}1.26}}%
      \put(4207,7498){\makebox(0,0)[r]{\strut{}1.28}}%
      \put(4207,7857){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(4207,8215){\makebox(0,0)[r]{\strut{}1.32}}%
      \put(4273,5844){\makebox(0,0){\strut{}\small $1$}}%
      \put(4798,5844){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(5323,5844){\makebox(0,0){\strut{}\small $2$}}%
      \put(5848,5844){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(6372,5844){\makebox(0,0){\strut{}\small $3$}}%
      \put(6897,5844){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(7422,5844){\makebox(0,0){\strut{}\small $4$}}%
      \put(5533,7140){\makebox(0,0)[l]{\strut{}$\scriptstyle b)$}}%
      \put(5848,7140){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(4n,n,n,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,3395){\makebox(0,0)[r]{\strut{}1.03}}%
      \put(458,3682){\makebox(0,0)[r]{\strut{}1.03}}%
      \put(458,3969){\makebox(0,0)[r]{\strut{}1.03}}%
      \put(458,4256){\makebox(0,0)[r]{\strut{}1.03}}%
      \put(458,4543){\makebox(0,0)[r]{\strut{}1.03}}%
      \put(458,4829){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(458,5116){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(458,5403){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(524,3032){\makebox(0,0){\strut{}\small $1$}}%
      \put(918,3032){\makebox(0,0){\strut{}\small $1.5$}}%
      \put(1311,3032){\makebox(0,0){\strut{}\small $2$}}%
      \put(1705,3032){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(2099,3032){\makebox(0,0){\strut{}\small $3$}}%
      \put(2492,3032){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(2886,3032){\makebox(0,0){\strut{}\small $4$}}%
      \put(3279,3032){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(3673,3032){\makebox(0,0){\strut{}\small $5$}}%
      \put(1784,4328){\makebox(0,0)[l]{\strut{}$\scriptstyle c)$}}%
      \put(2099,4328){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n+1,n,n,n-1)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-158,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle \mathcal{R}$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,3252){\makebox(0,0)[r]{\strut{}1.02}}%
      \put(4207,3448){\makebox(0,0)[r]{\strut{}1.04}}%
      \put(4207,3643){\makebox(0,0)[r]{\strut{}1.06}}%
      \put(4207,3839){\makebox(0,0)[r]{\strut{}1.08}}%
      \put(4207,4034){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(4207,4230){\makebox(0,0)[r]{\strut{}1.12}}%
      \put(4207,4425){\makebox(0,0)[r]{\strut{}1.14}}%
      \put(4207,4621){\makebox(0,0)[r]{\strut{}1.16}}%
      \put(4207,4816){\makebox(0,0)[r]{\strut{}1.18}}%
      \put(4207,5012){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(4207,5207){\makebox(0,0)[r]{\strut{}1.22}}%
      \put(4207,5403){\makebox(0,0)[r]{\strut{}1.24}}%
      \put(4273,3032){\makebox(0,0){\strut{}\small $2$}}%
      \put(4667,3032){\makebox(0,0){\strut{}\small $2.5$}}%
      \put(5060,3032){\makebox(0,0){\strut{}\small $3$}}%
      \put(5454,3032){\makebox(0,0){\strut{}\small $3.5$}}%
      \put(5848,3032){\makebox(0,0){\strut{}\small $4$}}%
      \put(6241,3032){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(6635,3032){\makebox(0,0){\strut{}\small $5$}}%
      \put(7028,3032){\makebox(0,0){\strut{}\small $5.5$}}%
      \put(7422,3032){\makebox(0,0){\strut{}\small $6$}}%
      \put(5533,4328){\makebox(0,0)[l]{\strut{}$\scriptstyle d)$}}%
      \put(5848,4328){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n+6,n,n,n-6)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6897,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle \{E,F,G,H,I\}$}}%
      \csname LTb\endcsname%%
      \put(6897,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle \{J,K,L\}$}}%
      \csname LTb\endcsname%%
      \put(6897,4790){\makebox(0,0)[r]{\strut{}$\scriptstyle \{D(\hat p^2)\}$}}%
      \csname LTb\endcsname%%
      \put(6897,4570){\makebox(0,0)[r]{\strut{}$\scriptstyle \{D(p^2)\}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,562){\makebox(0,0)[r]{\strut{}1.18}}%
      \put(458,765){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(458,968){\makebox(0,0)[r]{\strut{}1.22}}%
      \put(458,1171){\makebox(0,0)[r]{\strut{}1.24}}%
      \put(458,1374){\makebox(0,0)[r]{\strut{}1.26}}%
      \put(458,1577){\makebox(0,0)[r]{\strut{}1.28}}%
      \put(458,1780){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(458,1983){\makebox(0,0)[r]{\strut{}1.32}}%
      \put(458,2186){\makebox(0,0)[r]{\strut{}1.34}}%
      \put(458,2389){\makebox(0,0)[r]{\strut{}1.36}}%
      \put(458,2592){\makebox(0,0)[r]{\strut{}1.38}}%
      \put(935,342){\makebox(0,0){\strut{}\small $4$}}%
      \put(1619,342){\makebox(0,0){\strut{}\small $4.5$}}%
      \put(2304,342){\makebox(0,0){\strut{}\small $5$}}%
      \put(2988,342){\makebox(0,0){\strut{}\small $5.5$}}%
      \put(3673,342){\makebox(0,0){\strut{}\small $6$}}%
      \put(1784,1577){\makebox(0,0)[l]{\strut{}$\scriptstyle e)$}}%
      \put(2099,1577){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(40,n,n,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-158,1577){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle \mathcal{R}$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$\scriptstyle \hat p~(\si{GeV})$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,562){\makebox(0,0)[r]{\strut{}1.22}}%
      \put(4207,788){\makebox(0,0)[r]{\strut{}1.24}}%
      \put(4207,1013){\makebox(0,0)[r]{\strut{}1.26}}%
      \put(4207,1239){\makebox(0,0)[r]{\strut{}1.28}}%
      \put(4207,1464){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(4207,1690){\makebox(0,0)[r]{\strut{}1.32}}%
      \put(4207,1915){\makebox(0,0)[r]{\strut{}1.34}}%
      \put(4207,2141){\makebox(0,0)[r]{\strut{}1.36}}%
      \put(4207,2366){\makebox(0,0)[r]{\strut{}1.38}}%
      \put(4207,2592){\makebox(0,0)[r]{\strut{}1.40}}%
      \put(4273,342){\makebox(0,0){\strut{}\small $2.6$}}%
      \put(4723,342){\makebox(0,0){\strut{}\small $2.8$}}%
      \put(5173,342){\makebox(0,0){\strut{}\small $3$}}%
      \put(5623,342){\makebox(0,0){\strut{}\small $3.2$}}%
      \put(6072,342){\makebox(0,0){\strut{}\small $3.4$}}%
      \put(6522,342){\makebox(0,0){\strut{}\small $3.6$}}%
      \put(6972,342){\makebox(0,0){\strut{}\small $3.8$}}%
      \put(7422,342){\makebox(0,0){\strut{}\small $4$}}%
      \put(5533,1577){\makebox(0,0)[l]{\strut{}$\scriptstyle f)$}}%
      \put(5848,1577){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle p=(n,1,1,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\scriptstyle \hat p~(\si{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{recons_general_config}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/Propagator/plots_extra/continuum_relations_diag_mixed.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,3374.40)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(458,829){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(458,1096){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(458,1363){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(458,1631){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(458,1898){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(458,2165){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(458,2432){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(458,2699){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(524,342){\makebox(0,0){\strut{}$0$}}%
      \put(908,342){\makebox(0,0){\strut{}$0.5$}}%
      \put(1292,342){\makebox(0,0){\strut{}$1$}}%
      \put(1676,342){\makebox(0,0){\strut{}$1.5$}}%
      \put(2060,342){\makebox(0,0){\strut{}$2$}}%
      \put(2444,342){\makebox(0,0){\strut{}$2.5$}}%
      \put(2828,342){\makebox(0,0){\strut{}$3$}}%
      \put(3212,342){\makebox(0,0){\strut{}$3.5$}}%
      \put(3596,342){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(902,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle (n,n,n,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle p^2\Gamma(p^2)$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \put(3148,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2E(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(3148,2086){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2(n^2F(\hat p^2) + n^4G(\hat p^2))$}}%
      \csname LTb\endcsname%%
      \put(3148,1866){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4H(\hat p^2) - p^6I(\hat p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4207,829){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(4207,1096){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4207,1363){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4207,1631){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(4207,1898){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(4207,2165){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(4207,2432){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(4207,2699){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(4273,342){\makebox(0,0){\strut{}$0$}}%
      \put(4903,342){\makebox(0,0){\strut{}$0.5$}}%
      \put(5533,342){\makebox(0,0){\strut{}$1$}}%
      \put(6162,342){\makebox(0,0){\strut{}$1.5$}}%
      \put(6792,342){\makebox(0,0){\strut{}$2$}}%
      \put(7422,342){\makebox(0,0){\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(4651,776){\makebox(0,0)[l]{\strut{}$\scriptscriptstyle (n,n,0,0)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \put(6897,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle d(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2E(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,2086){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2(n^2F(\hat p^2) + n^4G(\hat p^2))$}}%
      \csname LTb\endcsname%%
      \put(6897,1866){\makebox(0,0)[r]{\strut{}$\scriptstyle -\hat p^4H(\hat p^2) - p^6I(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{continuum_relations_diag_mixed}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/four_gluon/plots/4gluon_G.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5998.40,4499.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,874){\makebox(0,0)[r]{\strut{}$-400$}}%
      \put(946,1441){\makebox(0,0)[r]{\strut{}$-200$}}%
      \put(946,2009){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2576){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,3143){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,3711){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,4278){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(1597,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2339,484){\makebox(0,0){\strut{}$1$}}%
      \put(3080,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(3821,484){\makebox(0,0){\strut{}$2$}}%
      \put(4563,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(5304,484){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2491){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle V_G(p^2)/a^4$}}}%
      \put(3339,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(5076,1097){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 - (n,n,0,0)$}}%
      \csname LTb\endcsname%%
      \put(5076,877){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 - (n,n,n,0)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2975,2408){\makebox(0,0)[r]{\strut{}$-140$}}%
      \put(2975,2585){\makebox(0,0)[r]{\strut{}$-120$}}%
      \put(2975,2761){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(2975,2938){\makebox(0,0)[r]{\strut{}$-80$}}%
      \put(2975,3114){\makebox(0,0)[r]{\strut{}$-60$}}%
      \put(2975,3291){\makebox(0,0)[r]{\strut{}$-40$}}%
      \put(2975,3467){\makebox(0,0)[r]{\strut{}$-20$}}%
      \put(2975,3644){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2975,3820){\makebox(0,0)[r]{\strut{}$20$}}%
      \put(2975,3997){\makebox(0,0)[r]{\strut{}$40$}}%
      \put(3161,2188){\makebox(0,0){\strut{}$0.6$}}%
      \put(3596,2188){\makebox(0,0){\strut{}$1$}}%
      \put(4031,2188){\makebox(0,0){\strut{}$1.4$}}%
      \put(4465,2188){\makebox(0,0){\strut{}$1.8$}}%
      \put(4900,2188){\makebox(0,0){\strut{}$2.2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{4gluon_G}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/four_gluon/plots/4gluon_G_80-4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5998.40,4499.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,874){\makebox(0,0)[r]{\strut{}$-400$}}%
      \put(946,1441){\makebox(0,0)[r]{\strut{}$-200$}}%
      \put(946,2009){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2576){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,3143){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,3711){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,4278){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(1643,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(2209,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(2774,484){\makebox(0,0){\strut{}$1$}}%
      \put(3340,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(3905,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(4470,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(5036,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(5601,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2491){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle V_G(p^2)/a^4$}}}%
      \put(3339,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(5076,4105){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4$}}%
      \csname LTb\endcsname%%
      \put(5076,3885){\makebox(0,0)[r]{\strut{}$\scriptstyle 80^4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{4gluon_G_80-4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/four_gluon/plots/4gluon_Gamma0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5998.40,4499.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$-1000$}}%
      \put(1078,1419){\makebox(0,0)[r]{\strut{}$-500$}}%
      \put(1078,2134){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,2848){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(1078,3563){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(1078,4278){\makebox(0,0)[r]{\strut{}$1500$}}%
      \put(1714,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(2434,484){\makebox(0,0){\strut{}$1$}}%
      \put(3154,484){\makebox(0,0){\strut{}$1.5$}}%
      \put(3873,484){\makebox(0,0){\strut{}$2$}}%
      \put(4593,484){\makebox(0,0){\strut{}$2.5$}}%
      \put(5313,484){\makebox(0,0){\strut{}$3$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2491){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle V_{\Gamma^{(0)}}(p^2)/a^4$}}}%
      \put(3405,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(5076,1097){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 - (n,n,0,0)$}}%
      \csname LTb\endcsname%%
      \put(5076,877){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4 - (n,n,n,0)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2975,2520){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(2975,2747){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(2975,2974){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(2975,3201){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(2975,3429){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(2975,3656){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(2975,3883){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(2975,4110){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(3107,2300){\makebox(0,0){\strut{}$0.5$}}%
      \put(3637,2300){\makebox(0,0){\strut{}$1$}}%
      \put(4167,2300){\makebox(0,0){\strut{}$1.5$}}%
      \put(4696,2300){\makebox(0,0){\strut{}$2$}}%
      \put(5226,2300){\makebox(0,0){\strut{}$2.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{4gluon_Gamma0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/four_gluon/plots/4gluon_Gamma0_80-4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5998.40,4499.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-400$}}%
      \put(946,1151){\makebox(0,0)[r]{\strut{}$-200$}}%
      \put(946,1598){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2044){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,2491){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,2938){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(946,3385){\makebox(0,0)[r]{\strut{}$800$}}%
      \put(946,3831){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(946,4278){\makebox(0,0)[r]{\strut{}$1200$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(1643,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(2209,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(2774,484){\makebox(0,0){\strut{}$1$}}%
      \put(3340,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(3905,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(4470,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(5036,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(5601,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2491){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle V_{\Gamma^{(0)}}(p^2)/a^4$}}}%
      \put(3339,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(5076,4105){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4$}}%
      \csname LTb\endcsname%%
      \put(5076,3885){\makebox(0,0)[r]{\strut{}$\scriptstyle 80^4$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{4gluon_Gamma0_80-4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/four_gluon/plots/4gluon_Gamma0_G.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5998.40,4499.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-200$}}%
      \put(946,1151){\makebox(0,0)[r]{\strut{}$-100$}}%
      \put(946,1598){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2044){\makebox(0,0)[r]{\strut{}$100$}}%
      \put(946,2491){\makebox(0,0)[r]{\strut{}$200$}}%
      \put(946,2938){\makebox(0,0)[r]{\strut{}$300$}}%
      \put(946,3385){\makebox(0,0)[r]{\strut{}$400$}}%
      \put(946,3831){\makebox(0,0)[r]{\strut{}$500$}}%
      \put(946,4278){\makebox(0,0)[r]{\strut{}$600$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(1643,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(2209,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(2774,484){\makebox(0,0){\strut{}$1$}}%
      \put(3340,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(3905,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(4470,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(5036,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(5601,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2491){\rotatebox{-270}{\makebox(0,0){\strut{}$\scriptstyle V_i(p^2)/a^4$}}}%
      \put(3339,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(5076,4105){\makebox(0,0)[r]{\strut{}$\scriptstyle V_{\Gamma^{(0)}}(p^2)$}}%
      \csname LTb\endcsname%%
      \put(5076,3885){\makebox(0,0)[r]{\strut{}$\scriptstyle V_G(p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{4gluon_Gamma0_G}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_3fits_volume.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7480.00,5620.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(622,3869){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(622,3259){\makebox(0,0)[r]{\strut{}-1.0}}%
      \csname LTb\endcsname%%
      \put(622,3564){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%%
      \put(622,4174){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(622,4479){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(622,4784){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(622,5089){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%%
      \put(622,5394){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(673,3073){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1286,3073){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(1899,3073){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(2513,3073){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(3126,3073){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(3739,3073){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(980,4967){\makebox(0,0)[l]{\strut{}$\Gamma_1(p^2)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(79,4326){\rotatebox{-270}{\makebox(0,0){\strut{}$\Gamma(p^2)$}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4212,3869){\makebox(0,0)[r]{\strut{}0}}%
      \csname LTb\endcsname%%
      \put(4212,3259){\makebox(0,0)[r]{\strut{}-1.0}}%
      \csname LTb\endcsname%%
      \put(4212,3564){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%%
      \put(4212,4174){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(4212,4479){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(4212,4784){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(4212,5089){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%%
      \put(4212,5394){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(4263,3073){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(4891,3073){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(5519,3073){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(6148,3073){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(6776,3073){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(7404,3073){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(4577,4967){\makebox(0,0)[l]{\strut{}$\Gamma_2(p^2)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5490,3785){\makebox(0,0)[r]{\strut{}$\scriptstyle 80^4$}}%
      \csname LTb\endcsname%%
      \put(5490,3599){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(5490,3413){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(6118,3785){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4$}}%
      \csname LTb\endcsname%%
      \put(6118,3599){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(6118,3413){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2067,562){\makebox(0,0)[r]{\strut{}-1.0}}%
      \csname LTb\endcsname%%
      \put(2067,867){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%%
      \put(2067,1172){\makebox(0,0)[r]{\strut{}0.0}}%
      \csname LTb\endcsname%%
      \put(2067,1477){\makebox(0,0)[r]{\strut{}0.5}}%
      \csname LTb\endcsname%%
      \put(2067,1782){\makebox(0,0)[r]{\strut{}1.0}}%
      \csname LTb\endcsname%%
      \put(2067,2087){\makebox(0,0)[r]{\strut{}1.5}}%
      \csname LTb\endcsname%%
      \put(2067,2392){\makebox(0,0)[r]{\strut{}2.0}}%
      \csname LTb\endcsname%%
      \put(2067,2697){\makebox(0,0)[r]{\strut{}2.5}}%
      \csname LTb\endcsname%%
      \put(2169,376){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2797,376){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(3425,376){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(4054,376){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(4682,376){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(5310,376){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2483,2270){\makebox(0,0)[l]{\strut{}$\Gamma_3(p^2)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1524,1815){\rotatebox{-270}{\makebox(0,0){\strut{}$\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3739,97){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_3fits_volume}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_average_partialZ4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5610.00,4215.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(795,562){\makebox(0,0)[r]{\strut{}$-1000$}}%
      \csname LTb\endcsname%%
      \put(795,1012){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(795,1461){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(795,1911){\makebox(0,0)[r]{\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(795,2360){\makebox(0,0)[r]{\strut{}$3000$}}%
      \csname LTb\endcsname%%
      \put(795,2810){\makebox(0,0)[r]{\strut{}$4000$}}%
      \csname LTb\endcsname%%
      \put(795,3259){\makebox(0,0)[r]{\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(795,3709){\makebox(0,0)[r]{\strut{}$6000$}}%
      \csname LTb\endcsname%%
      \put(795,4158){\makebox(0,0)[r]{\strut{}$7000$}}%
      \csname LTb\endcsname%%
      \put(897,376){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1458,376){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(2019,376){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2580,376){\makebox(0,0){\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(3141,376){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3701,376){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(4262,376){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(4823,376){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(5384,376){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(99,2360){\rotatebox{-270}{\makebox(0,0){\strut{}$G(p^2)/a^2$}}}%
      \csname LTb\endcsname%%
      \put(3140,97){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(4953,3991){\makebox(0,0)[r]{\strut{}Partial Z4}}%
      \csname LTb\endcsname%%
      \put(4953,3805){\makebox(0,0)[r]{\strut{}Full Z4}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_average_partialZ4}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_chi_3fits.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,5624.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,3252){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(458,3491){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(458,3730){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(458,3969){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(458,4208){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(458,4447){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(458,4686){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(458,4925){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(458,5164){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(458,5403){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(524,3032){\makebox(0,0){\strut{}$0.4$}}%
      \put(918,3032){\makebox(0,0){\strut{}$0.6$}}%
      \put(1311,3032){\makebox(0,0){\strut{}$0.8$}}%
      \put(1705,3032){\makebox(0,0){\strut{}$1$}}%
      \put(2099,3032){\makebox(0,0){\strut{}$1.2$}}%
      \put(2492,3032){\makebox(0,0){\strut{}$1.4$}}%
      \put(2886,3032){\makebox(0,0){\strut{}$1.6$}}%
      \put(3279,3032){\makebox(0,0){\strut{}$1.8$}}%
      \put(3673,3032){\makebox(0,0){\strut{}$2$}}%
      \put(839,4973){\makebox(0,0)[l]{\strut{}$\Gamma_1(p^2)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-224,4327){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2/d.o.f.$}}}%
      \csname LTb\endcsname%%
      \put(3148,5230){\makebox(0,0)[r]{\strut{}$\scriptstyle \text{Complete}$}}%
      \csname LTb\endcsname%%
      \put(3148,5010){\makebox(0,0)[r]{\strut{}$\scriptstyle \text{Cuts}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,3252){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(4207,3491){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(4207,3730){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(4207,3969){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(4207,4208){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(4207,4447){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(4207,4686){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(4207,4925){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(4207,5164){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(4207,5403){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(4273,3032){\makebox(0,0){\strut{}$0.4$}}%
      \put(4667,3032){\makebox(0,0){\strut{}$0.6$}}%
      \put(5060,3032){\makebox(0,0){\strut{}$0.8$}}%
      \put(5454,3032){\makebox(0,0){\strut{}$1$}}%
      \put(5848,3032){\makebox(0,0){\strut{}$1.2$}}%
      \put(6241,3032){\makebox(0,0){\strut{}$1.4$}}%
      \put(6635,3032){\makebox(0,0){\strut{}$1.6$}}%
      \put(7028,3032){\makebox(0,0){\strut{}$1.8$}}%
      \put(7422,3032){\makebox(0,0){\strut{}$2$}}%
      \put(4588,4973){\makebox(0,0)[l]{\strut{}$\Gamma_2(p^2)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2108,562){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(2108,989){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(2108,1417){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(2108,1844){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(2108,2272){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(2108,2699){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(2174,342){\makebox(0,0){\strut{}$0.5$}}%
      \put(2624,342){\makebox(0,0){\strut{}$0.6$}}%
      \put(3073,342){\makebox(0,0){\strut{}$0.7$}}%
      \put(3523,342){\makebox(0,0){\strut{}$0.8$}}%
      \put(3973,342){\makebox(0,0){\strut{}$0.9$}}%
      \put(4423,342){\makebox(0,0){\strut{}$1$}}%
      \put(4872,342){\makebox(0,0){\strut{}$1.1$}}%
      \put(5322,342){\makebox(0,0){\strut{}$1.2$}}%
      \put(2489,2272){\makebox(0,0)[l]{\strut{}$\Gamma_3(p^2)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(1426,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2/d.o.f.$}}}%
      \put(3748,12){\makebox(0,0){\strut{}$\hat p_f~(\si{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_chi_3fits}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_fits.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,2812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,1037){\makebox(0,0)[r]{\strut{}1}}%
      \put(458,562){\makebox(0,0)[r]{\strut{}0.90}}%
      \put(458,799){\makebox(0,0)[r]{\strut{}0.95}}%
      \put(458,1274){\makebox(0,0)[r]{\strut{}1.05}}%
      \put(458,1512){\makebox(0,0)[r]{\strut{}1.10}}%
      \put(458,1749){\makebox(0,0)[r]{\strut{}1.15}}%
      \put(458,1987){\makebox(0,0)[r]{\strut{}1.20}}%
      \put(458,2224){\makebox(0,0)[r]{\strut{}1.25}}%
      \put(458,2462){\makebox(0,0)[r]{\strut{}1.30}}%
      \put(458,2699){\makebox(0,0)[r]{\strut{}1.35}}%
      \put(1027,342){\makebox(0,0){\strut{}$2$}}%
      \put(1556,342){\makebox(0,0){\strut{}$3$}}%
      \put(2085,342){\makebox(0,0){\strut{}$4$}}%
      \put(2615,342){\makebox(0,0){\strut{}$5$}}%
      \put(3144,342){\makebox(0,0){\strut{}$6$}}%
      \put(3673,342){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-356,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$\chi^2/d.o.f.$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p_0~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2526){\makebox(0,0)[r]{\strut{}$\text{H4}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,1274){\makebox(0,0)[r]{\strut{}1}}%
      \put(4207,562){\makebox(0,0)[r]{\strut{}0.8}}%
      \put(4207,918){\makebox(0,0)[r]{\strut{}0.9}}%
      \put(4207,1631){\makebox(0,0)[r]{\strut{}1.1}}%
      \put(4207,1987){\makebox(0,0)[r]{\strut{}1.2}}%
      \put(4207,2343){\makebox(0,0)[r]{\strut{}1.3}}%
      \put(4207,2699){\makebox(0,0)[r]{\strut{}1.4}}%
      \put(4299,342){\makebox(0,0){\strut{}$1$}}%
      \put(4820,342){\makebox(0,0){\strut{}$2$}}%
      \put(5340,342){\makebox(0,0){\strut{}$3$}}%
      \put(5861,342){\makebox(0,0){\strut{}$4$}}%
      \put(6381,342){\makebox(0,0){\strut{}$5$}}%
      \put(6902,342){\makebox(0,0){\strut{}$6$}}%
      \put(7422,342){\makebox(0,0){\strut{}$7$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p_0~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2526){\makebox(0,0)[r]{\strut{}$\text{Cuts}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_fits}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_gamma.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5610.00,4215.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(795,562){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(795,922){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%%
      \put(795,1281){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(795,1641){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%%
      \put(795,2000){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(795,2360){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \csname LTb\endcsname%%
      \put(795,2720){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(795,3079){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \csname LTb\endcsname%%
      \put(795,3439){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(795,3798){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \csname LTb\endcsname%%
      \put(795,4158){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(897,376){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1346,376){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1794,376){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2243,376){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2692,376){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3141,376){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3589,376){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(4038,376){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(4487,376){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(4935,376){\makebox(0,0){\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(5384,376){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(201,2360){\rotatebox{-270}{\makebox(0,0){\strut{}$\Gamma(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3140,97){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(4953,3991){\makebox(0,0)[r]{\strut{}$\scriptstyle \Gamma(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(4953,3805){\makebox(0,0)[r]{\strut{}$\scriptstyle \Gamma(\hat p^2)+\text{cuts}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_gamma}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_gamma_diag_diverg1_cairo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5610.00,4215.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(795,562){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(795,1281){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(795,2000){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(795,2720){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(795,3439){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(795,4158){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(1325,376){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1776,376){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2227,376){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2678,376){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3129,376){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3580,376){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(4031,376){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(4482,376){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(4933,376){\makebox(0,0){\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(5384,376){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(405,2360){\rotatebox{-270}{\makebox(0,0){\strut{}$\Gamma_1(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3140,97){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(2572,3885){\makebox(0,0)[r]{\strut{}$\scriptstyle \Gamma(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(2572,3699){\makebox(0,0)[r]{\strut{}$\scriptstyle \Gamma(\hat p^2)+\text{cuts}$}}%
      \csname LTb\endcsname%%
      \put(2572,3513){\makebox(0,0)[r]{\strut{}$\scriptstyle \text{Cuts}$}}%
      \csname LTb\endcsname%%
      \put(2572,3327){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(2572,3141){\makebox(0,0)[r]{\strut{}$\scriptstyle \text{Complete}$}}%
      \csname LTb\endcsname%%
      \put(2572,2955){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_gamma_diag_diverg1_cairo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_gamma_diag_diverg3_cairo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5610.00,4215.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(795,562){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(795,1281){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(795,2000){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(795,2720){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(795,3439){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(795,4158){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(897,376){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1346,376){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1794,376){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2243,376){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2692,376){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3141,376){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3589,376){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(4038,376){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(4487,376){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(4935,376){\makebox(0,0){\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(5384,376){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(405,2360){\rotatebox{-270}{\makebox(0,0){\strut{}$\Gamma_3(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3140,97){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(2572,3885){\makebox(0,0)[r]{\strut{}$\scriptstyle \Gamma(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(2572,3699){\makebox(0,0)[r]{\strut{}$\scriptstyle \Gamma(\hat p^2)+\text{cuts}$}}%
      \csname LTb\endcsname%%
      \put(2572,3513){\makebox(0,0)[r]{\strut{}$\scriptstyle \text{Cuts}$}}%
      \csname LTb\endcsname%%
      \put(2572,3327){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(2572,3141){\makebox(0,0)[r]{\strut{}$\scriptstyle \text{Complete}$}}%
      \csname LTb\endcsname%%
      \put(2572,2955){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_gamma_diag_diverg3_cairo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_gamma_diag_mass_cairo.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5610.00,4215.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(795,562){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%%
      \put(795,1281){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(795,2000){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(795,2720){\makebox(0,0)[r]{\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(795,3439){\makebox(0,0)[r]{\strut{}$3$}}%
      \csname LTb\endcsname%%
      \put(795,4158){\makebox(0,0)[r]{\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(897,376){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1346,376){\makebox(0,0){\strut{}$0.2$}}%
      \csname LTb\endcsname%%
      \put(1794,376){\makebox(0,0){\strut{}$0.4$}}%
      \csname LTb\endcsname%%
      \put(2243,376){\makebox(0,0){\strut{}$0.6$}}%
      \csname LTb\endcsname%%
      \put(2692,376){\makebox(0,0){\strut{}$0.8$}}%
      \csname LTb\endcsname%%
      \put(3141,376){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%%
      \put(3589,376){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(4038,376){\makebox(0,0){\strut{}$1.4$}}%
      \csname LTb\endcsname%%
      \put(4487,376){\makebox(0,0){\strut{}$1.6$}}%
      \csname LTb\endcsname%%
      \put(4935,376){\makebox(0,0){\strut{}$1.8$}}%
      \csname LTb\endcsname%%
      \put(5384,376){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(405,2360){\rotatebox{-270}{\makebox(0,0){\strut{}$\Gamma_2(p^2)$}}}%
      \csname LTb\endcsname%%
      \put(3140,97){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(2572,3885){\makebox(0,0)[r]{\strut{}$\scriptstyle \Gamma(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(2572,3699){\makebox(0,0)[r]{\strut{}$\scriptstyle \Gamma(\hat p^2)+\text{cuts}$}}%
      \csname LTb\endcsname%%
      \put(2572,3513){\makebox(0,0)[r]{\strut{}$\scriptstyle \text{Cuts}$}}%
      \csname LTb\endcsname%%
      \put(2572,3327){\makebox(0,0)[r]{\strut{} }}%
      \csname LTb\endcsname%%
      \put(2572,3141){\makebox(0,0)[r]{\strut{}$\scriptstyle \text{Complete}$}}%
      \csname LTb\endcsname%%
      \put(2572,2955){\makebox(0,0)[r]{\strut{} }}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_gamma_diag_mass_cairo}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_h4_detail.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5610.00,4215.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(795,706){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(795,1281){\makebox(0,0)[r]{\strut{}$1000$}}%
      \csname LTb\endcsname%%
      \put(795,1857){\makebox(0,0)[r]{\strut{}$2000$}}%
      \csname LTb\endcsname%%
      \put(795,2432){\makebox(0,0)[r]{\strut{}$3000$}}%
      \csname LTb\endcsname%%
      \put(795,3007){\makebox(0,0)[r]{\strut{}$4000$}}%
      \csname LTb\endcsname%%
      \put(795,3583){\makebox(0,0)[r]{\strut{}$5000$}}%
      \csname LTb\endcsname%%
      \put(795,4158){\makebox(0,0)[r]{\strut{}$6000$}}%
      \csname LTb\endcsname%%
      \put(897,376){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(1615,376){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(2333,376){\makebox(0,0){\strut{}$4$}}%
      \csname LTb\endcsname%%
      \put(3051,376){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(3769,376){\makebox(0,0){\strut{}$8$}}%
      \csname LTb\endcsname%%
      \put(4487,376){\makebox(0,0){\strut{}$10$}}%
      \csname LTb\endcsname%%
      \put(5205,376){\makebox(0,0){\strut{}$12$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(201,2360){\rotatebox{-270}{\makebox(0,0){\strut{}$G(p^2)/a^2$}}}%
      \csname LTb\endcsname%%
      \put(3140,97){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(2587,3957){\makebox(0,0)[r]{\strut{}$\scriptstyle G(p^2)$}}%
      \csname LTb\endcsname%%
      \put(2587,3771){\makebox(0,0)[r]{\strut{}$\scriptstyle G(p^2)+\text{H4}$}}%
      \csname LTb\endcsname%%
      \put(2587,3585){\makebox(0,0)[r]{\strut{}$\scriptstyle(n,n,n,n)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(2142,1405){\makebox(0,0)[r]{\strut{}$-300$}}%
      \csname LTb\endcsname%%
      \put(2142,1812){\makebox(0,0)[r]{\strut{}$-150$}}%
      \csname LTb\endcsname%%
      \put(2142,2220){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%%
      \put(2142,2627){\makebox(0,0)[r]{\strut{}$150$}}%
      \csname LTb\endcsname%%
      \put(2142,3034){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%%
      \put(2244,1219){\makebox(0,0){\strut{}$5$}}%
      \csname LTb\endcsname%%
      \put(2618,1219){\makebox(0,0){\strut{}$5.5$}}%
      \csname LTb\endcsname%%
      \put(2992,1219){\makebox(0,0){\strut{}$6$}}%
      \csname LTb\endcsname%%
      \put(3366,1219){\makebox(0,0){\strut{}$6.5$}}%
      \csname LTb\endcsname%%
      \put(3739,1219){\makebox(0,0){\strut{}$7$}}%
      \csname LTb\endcsname%%
      \put(4113,1219){\makebox(0,0){\strut{}$7.5$}}%
      \csname LTb\endcsname%%
      \put(4487,1219){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_h4_detail}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_perturb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,2812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,647){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(458,989){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(458,1331){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(458,1673){\makebox(0,0)[r]{\strut{}$3000$}}%
      \put(458,2015){\makebox(0,0)[r]{\strut{}$4000$}}%
      \put(458,2357){\makebox(0,0)[r]{\strut{}$5000$}}%
      \put(458,2699){\makebox(0,0)[r]{\strut{}$6000$}}%
      \put(524,342){\makebox(0,0){\strut{}$0$}}%
      \put(918,342){\makebox(0,0){\strut{}$1$}}%
      \put(1311,342){\makebox(0,0){\strut{}$2$}}%
      \put(1705,342){\makebox(0,0){\strut{}$3$}}%
      \put(2099,342){\makebox(0,0){\strut{}$4$}}%
      \put(2492,342){\makebox(0,0){\strut{}$5$}}%
      \put(2886,342){\makebox(0,0){\strut{}$6$}}%
      \put(3279,342){\makebox(0,0){\strut{}$7$}}%
      \put(3673,342){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-356,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$G(p^2)/a^2$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle G(p^2)$ + H4}}%
      \csname LTb\endcsname%%
      \put(3148,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle G_\text{UV}(p^2)$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,647){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(4207,989){\makebox(0,0)[r]{\strut{}$1000$}}%
      \put(4207,1331){\makebox(0,0)[r]{\strut{}$2000$}}%
      \put(4207,1673){\makebox(0,0)[r]{\strut{}$3000$}}%
      \put(4207,2015){\makebox(0,0)[r]{\strut{}$4000$}}%
      \put(4207,2357){\makebox(0,0)[r]{\strut{}$5000$}}%
      \put(4207,2699){\makebox(0,0)[r]{\strut{}$6000$}}%
      \put(4273,342){\makebox(0,0){\strut{}$0$}}%
      \put(4667,342){\makebox(0,0){\strut{}$1$}}%
      \put(5060,342){\makebox(0,0){\strut{}$2$}}%
      \put(5454,342){\makebox(0,0){\strut{}$3$}}%
      \put(5848,342){\makebox(0,0){\strut{}$4$}}%
      \put(6241,342){\makebox(0,0){\strut{}$5$}}%
      \put(6635,342){\makebox(0,0){\strut{}$6$}}%
      \put(7028,342){\makebox(0,0){\strut{}$7$}}%
      \put(7422,342){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(6897,2526){\makebox(0,0)[r]{\strut{}$\scriptstyle G(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(6897,2306){\makebox(0,0)[r]{\strut{}$\scriptstyle G_\text{UV}(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_perturb}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_volume.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5998.40,4499.20)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \put(946,1419){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2134){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,2848){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,3563){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(946,4278){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1530,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(1983,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2435,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(2887,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(3340,484){\makebox(0,0){\strut{}$1$}}%
      \put(3792,484){\makebox(0,0){\strut{}$1.2$}}%
      \put(4244,484){\makebox(0,0){\strut{}$1.4$}}%
      \put(4696,484){\makebox(0,0){\strut{}$1.6$}}%
      \put(5149,484){\makebox(0,0){\strut{}$1.8$}}%
      \put(5601,484){\makebox(0,0){\strut{}$2$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2491){\rotatebox{-270}{\makebox(0,0){\strut{}$\Gamma(p^2)$}}}%
      \put(3339,154){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(2662,4105){\makebox(0,0)[r]{\strut{}$\scriptstyle 80^4+\text{cuts}$}}%
      \csname LTb\endcsname%%
      \put(2662,3885){\makebox(0,0)[r]{\strut{}$\scriptstyle 64^4+\text{cuts}$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_volume}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/3gluon_zerocrossing.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7498.00,2812.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(458,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(458,867){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(458,1173){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(458,1478){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(458,1783){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(458,2088){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(458,2394){\makebox(0,0)[r]{\strut{}0.30}}%
      \put(458,2699){\makebox(0,0)[r]{\strut{}0.35}}%
      \put(524,342){\makebox(0,0){\strut{}$0.4$}}%
      \put(918,342){\makebox(0,0){\strut{}$0.6$}}%
      \put(1311,342){\makebox(0,0){\strut{}$0.8$}}%
      \put(1705,342){\makebox(0,0){\strut{}$1$}}%
      \put(2099,342){\makebox(0,0){\strut{}$1.2$}}%
      \put(2492,342){\makebox(0,0){\strut{}$1.4$}}%
      \put(2886,342){\makebox(0,0){\strut{}$1.6$}}%
      \put(3279,342){\makebox(0,0){\strut{}$1.8$}}%
      \put(3673,342){\makebox(0,0){\strut{}$2$}}%
      \csname LTb\endcsname%%
      \put(839,2378){\makebox(0,0)[l]{\strut{}$\Gamma_1(p^2)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(-356,1630){\rotatebox{-270}{\makebox(0,0){\strut{}$p_0~(\si{GeV})$}}}%
      \put(2098,12){\makebox(0,0){\strut{}$\hat p_f~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(3148,955){\makebox(0,0)[r]{\strut{}$\scriptstyle \text{Cuts}$}}%
      \csname LTb\endcsname%%
      \put(3148,735){\makebox(0,0)[r]{\strut{}$\scriptstyle \text{Complete}$}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(4207,562){\makebox(0,0)[r]{\strut{}0}}%
      \put(4207,867){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(4207,1173){\makebox(0,0)[r]{\strut{}0.10}}%
      \put(4207,1478){\makebox(0,0)[r]{\strut{}0.15}}%
      \put(4207,1783){\makebox(0,0)[r]{\strut{}0.20}}%
      \put(4207,2088){\makebox(0,0)[r]{\strut{}0.25}}%
      \put(4207,2394){\makebox(0,0)[r]{\strut{}0.30}}%
      \put(4207,2699){\makebox(0,0)[r]{\strut{}0.35}}%
      \put(4273,342){\makebox(0,0){\strut{}$0.5$}}%
      \put(4723,342){\makebox(0,0){\strut{}$0.6$}}%
      \put(5173,342){\makebox(0,0){\strut{}$0.7$}}%
      \put(5623,342){\makebox(0,0){\strut{}$0.8$}}%
      \put(6072,342){\makebox(0,0){\strut{}$0.9$}}%
      \put(6522,342){\makebox(0,0){\strut{}$1$}}%
      \put(6972,342){\makebox(0,0){\strut{}$1.1$}}%
      \put(7422,342){\makebox(0,0){\strut{}$1.2$}}%
      \csname LTb\endcsname%%
      \put(4588,2378){\makebox(0,0)[l]{\strut{}$\Gamma_3(p^2)$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(5847,12){\makebox(0,0){\strut{}$\hat p_f~(\si{GeV})$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{3gluon_zerocrossing}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/prop_h4vsdiagonal.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5623.50,4218.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(767,562){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(767,1076){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(767,1590){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(767,2104){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(767,2619){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(767,3133){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(767,3647){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(767,4161){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(899,342){\makebox(0,0){\strut{}$0$}}%
      \put(1461,342){\makebox(0,0){\strut{}$1$}}%
      \put(2024,342){\makebox(0,0){\strut{}$2$}}%
      \put(2586,342){\makebox(0,0){\strut{}$3$}}%
      \put(3148,342){\makebox(0,0){\strut{}$4$}}%
      \put(3710,342){\makebox(0,0){\strut{}$5$}}%
      \put(4273,342){\makebox(0,0){\strut{}$6$}}%
      \put(4835,342){\makebox(0,0){\strut{}$7$}}%
      \put(5397,342){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(151,2361){\rotatebox{-270}{\makebox(0,0){\strut{}$d(p^2)$}}}%
      \put(3148,12){\makebox(0,0){\strut{}$p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(4872,3988){\makebox(0,0)[r]{\strut{}H4}}%
      \csname LTb\endcsname%%
      \put(4872,3768){\makebox(0,0)[r]{\strut{}$\scriptstyle(n,n,n,n)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{prop_h4vsdiagonal}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> analysis_results/three_gluon/plots/prop_perturb_improved.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5623.50,4218.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(833,562){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(833,1012){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(833,1462){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(833,1912){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(833,2362){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(833,2811){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(833,3261){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(833,3711){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(833,4161){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(899,342){\makebox(0,0){\strut{}$0$}}%
      \put(1461,342){\makebox(0,0){\strut{}$1$}}%
      \put(2024,342){\makebox(0,0){\strut{}$2$}}%
      \put(2586,342){\makebox(0,0){\strut{}$3$}}%
      \put(3148,342){\makebox(0,0){\strut{}$4$}}%
      \put(3710,342){\makebox(0,0){\strut{}$5$}}%
      \put(4273,342){\makebox(0,0){\strut{}$6$}}%
      \put(4835,342){\makebox(0,0){\strut{}$7$}}%
      \put(5397,342){\makebox(0,0){\strut{}$8$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(151,2361){\rotatebox{-270}{\makebox(0,0){\strut{}$d(p^2)$}}}%
      \put(3148,12){\makebox(0,0){\strut{}$\hat p~(\si{GeV})$}}%
      \csname LTb\endcsname%%
      \put(4872,3988){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2D(\hat p^2)$}}%
      \csname LTb\endcsname%%
      \put(4872,3768){\makebox(0,0)[r]{\strut{}$\scriptstyle \hat p^2D_\text{UV}(\hat p^2)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{prop_perturb_improved}}%
    \gplfronttext
  \end{picture}%
\endgroup

